Sensing Matrix Design and Sparse Recovery on the Sphere and the Rotation Group

In this paper, {the goal is to design deterministic sampling patterns on the sphere and the rotation group} and, thereby, construct sensing matrices for sparse recovery of band-limited functions. It is first shown that random sensing matrices, which consists of random samples of Wigner D-functions, satisfy the Restricted Isometry Property (RIP) with proper preconditioning and can be used for sparse recovery on the rotation group. The mutual coherence, however, is used to assess the performance of deterministic and regular sensing matrices. We show that many of widely used regular sampling patterns yield sensing matrices with the worst possible mutual coherence, and therefore are undesirable for sparse recovery. Using tools from angular momentum analysis in quantum mechanics, we provide a new expression for the mutual coherence, which encourages the use of regular elevation samples. We construct low coherence deterministic matrices by fixing the regular samples on the elevation and minimizing the mutual coherence over the azimuth-polarization choice. It is shown that once the elevation sampling is fixed, the mutual coherence has a lower bound that depends only on the elevation samples. This lower bound, however, can be achieved for spherical harmonics, which leads to new sensing matrices with better coherence than other representative regular sampling patterns. This is reflected as well in our numerical experiments where our proposed sampling patterns perfectly match the phase transition of random sampling patterns.

==> ComputationTime.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(3.338in,1.74in)},
scale only axis,
xmin=17,
xmax=97,
xlabel style={font=\color{white!15!black}},
xlabel={Samples (m)},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={Time (sec)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,.83)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt, mark size=3pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
5	0\\
9	0\\
13	0\\
17	8.493512\\
21	10.060559\\
25	12.117653\\
29	14.232518\\
33	17.17216\\
37	22.165602\\
41	20.778686\\
45	26.489834\\
49	36.705322\\
53	33.073001\\
57	51.583234\\
61	42.32053\\
65	47.395663\\
69	56.243713\\
73	58.522683\\
77	89.314563\\
81	80.213985\\
85	108.108168\\
89	162.215215\\
93	154.032785\\
97	179.139181\\
};
\addlegendentry{Computation time (N = 100)}

\addplot [color=blue, line width=2.0pt, mark size= 3.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
5	1.644011\\
7	1.956754\\
9	2.439007\\
11	2.845903\\
13	3.553987\\
15	3.919432\\
17	4.6719\\
19	5.482128\\
21	5.844254\\
23	6.719725\\
25	7.953898\\
27	9.623431\\
29	9.999718\\
31	9.896797\\
33	11.880209\\
35	17.802003\\
37	17.892676\\
39	15.859727\\
41	15.150455\\
43	22.88695\\
45	22.817754\\
47	28.259154\\
};
\addlegendentry{Computation time (N = 49)}

\end{axis}
\end{tikzpicture}%

==> IGRF.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
 
\begin{axis}[%
width=5in,
height=2.5in,
at={(-3in,0in)},
scale only axis,
point meta min=1.7513e+04,
point meta max=4.8746e+04,
%axis on top,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
%xlabel={k (Order)},
ymin=0,
ymax=2.0 ,
axis line style={draw=none},
 tick style={draw=none},
ylabel style={font=\color{white!15!black}},
%ylabel={l (Degree)},
yticklabels={,,},
xticklabels={,,},
%axis background/.style={fill=white},
%every axis x label/.style={at={(current axis.right of origin)},anchor=west},
%every axis y label/.style={at={(current axis.left of origin)},above=2mm},
%minor tick num=2,
ylabel near ticks,
xlabel near ticks,
%xmajorgrids,
%ymajorgrids,
legend style={at={(0.01,0.45)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
% colormap/jet,
%colormap access=piecewise const,
colorbar horizontal,
colorbar style={at={(0 ,-0.5cm )}, xlabel= Intensity (NanoTeslas)}
]
\addplot [forget plot] graphics [xmin=0, xmax=2, ymin=0, ymax=2]{IGRF_all.png};
  
\end{axis}
\begin{scope}[every node/.style={text width=7cm,align=left}]
\node [below,align=left  ,xshift = -2 cm ,yshift = 2.3cm] at (samples.south){(c) CS Equiangular };
%\node [below,align=center,xshift = cm  ,yshift =1.3cm] at (samples.south){(e) Proposed (h=2)};
\node [below,align=right ,xshift = -0.5 cm,yshift = 2.3cm] at (samples.south){(d) CS Hammersley};

\node [below,align=left  ,xshift = -1.5cm ,yshift = 5.5cm] at (samples.south){(a) Original};
%\node [below,align=center,xshift = -1cm  ,yshift = 5.3cm] at (samples.south){(b) Proposed (h=1)};
\node [below,align=right ,xshift =  -0.5cm,yshift = 5.5cm] at (samples.south){(b) CS Proposed};

%\node [below,align=center,xshift = -1.3 cm  ,yshift = 5.8cm] at (samples.south){k (Order)};


\end{scope}


\end{tikzpicture}%

==> Phase_Transition_Wigner.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(3.255in,1.735in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.0238095238095238,
xmax=0.9881,
xlabel style={font=\color{white!15!black}},
xlabel={m/N},
ymin=-0.01,
ymax=1.01,
ylabel style={font=\color{white!15!black}},
ylabel={s/m},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
legend style={at={(0,0.5)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
colormap/blackwhite,
colorbar horizontal,
colorbar style={ xlabel= Success Rate}
]
\addplot [forget plot] graphics [xmin=0.0238095238095238, xmax=1.02380952380952, ymin=-0.01, ymax=1.01] {Phase_Transition_Wigner-1.png};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0595238095238095	0.000784313725490196\\
0.130952380952381	0.0149019607843137\\
0.202380952380952	0.0270588235294118\\
0.273809523809524	0.0125490196078431\\
0.345238095238095	0.0129411764705882\\
0.416666666666667	0.00980392156862745\\
0.488095238095238	0.00823529411764706\\
0.55952380952381	0.00627450980392157\\
0.630952380952381	0.00745098039215686\\
0.702380952380952	0.00862745098039216\\
0.773809523809524	0.00627450980392157\\
0.845238095238095	0.00549019607843137\\
0.916666666666667	0.00627450980392157\\
0.988095238095238	0.00352941176470588\\
};
\addlegendentry{Equiangular (Thm \ref{thm:fullcoherence})}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0595238095238095	0.0223529411764706\\
0.130952380952381	0.292941176470588\\
0.202380952380952	0.305490196078431\\
0.273809523809524	0.284313725490196\\
0.345238095238095	0.282352941176471\\
0.416666666666667	0.265882352941176\\
0.488095238095238	0.248627450980392\\
0.55952380952381	0.241176470588235\\
0.630952380952381	0.238039215686275\\
0.702380952380952	0.230980392156863\\
0.773809523809524	0.223921568627451\\
0.845238095238095	0.212156862745098\\
0.916666666666667	0.217647058823529\\
0.988095238095238	0.209803921568627\\
};
\addlegendentry{Spiral \cite{saff1997distributing}}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.0595238095238095	0.00431372549019608\\
0.130952380952381	0.272941176470588\\
0.202380952380952	0.289411764705882\\
0.273809523809524	0.252156862745098\\
0.345238095238095	0.268627450980392\\
0.416666666666667	0.272549019607843\\
0.488095238095238	0.27921568627451\\
0.55952380952381	0.300392156862745\\
0.630952380952381	0.307058823529412\\
0.702380952380952	0.315686274509804\\
0.773809523809524	0.330980392156863\\
0.845238095238095	0.370588235294118\\
0.916666666666667	0.369019607843137\\
0.988095238095238	0.384705882352941\\
};
\addlegendentry{Fibonacci \cite{swinbank2006fibonacci}}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.0595238095238095	0.0105882352941176\\
0.130952380952381	0.242745098039216\\
0.202380952380952	0.247450980392157\\
0.273809523809524	0.241176470588235\\
0.345238095238095	0.194117647058823\\
0.416666666666667	0.194509803921569\\
0.488095238095238	0.2\\
0.55952380952381	0.18156862745098\\
0.630952380952381	0.156078431372549\\
0.702380952380952	0.149411764705882\\
0.773809523809524	0.125882352941176\\
0.845238095238095	0.123137254901961\\
0.916666666666667	0.0984313725490196\\
0.988095238095238	0.0968627450980392\\
};
\addlegendentry{Hammersley \cite{cui1997equidistribution}}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.0595238095238095	0.0694117647058824\\
0.130952380952381	0.302352941176471\\
0.202380952380952	0.369411764705882\\
0.273809523809524	0.385882352941176\\
0.345238095238095	0.410980392156863\\
0.416666666666667	0.44\\
0.488095238095238	0.461176470588235\\
0.55952380952381	0.501176470588235\\
0.630952380952381	0.529411764705882\\
0.702380952380952	0.567843137254902\\
0.773809523809524	0.617647058823529\\
0.845238095238095	0.669019607843137\\
0.916666666666667	0.738823529411765\\
0.988095238095238	0.905098039215686\\
};
\addlegendentry{Proposed (Alg. \ref{algo_ps})}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0.0595238095238095	0.145098039215686\\
0.130952380952381	0.282352941176471\\
0.202380952380952	0.336078431372549\\
0.273809523809524	0.350196078431373\\
0.345238095238095	0.386666666666666\\
0.416666666666667	0.417254901960784\\
0.488095238095238	0.445882352941177\\
0.55952380952381	0.470588235294117\\
0.630952380952381	0.507058823529412\\
0.702380952380952	0.554117647058823\\
0.773809523809524	0.598039215686275\\
0.845238095238095	0.649803921568627\\
0.916666666666667	0.729411764705882\\
0.988095238095238	0.863137254901961\\
};
\addlegendentry{Random \cite{rauhut2011sparse}}

\addplot [color=mycolor7, line width=2.0pt]
  table[row sep=crcr]{%
0.0595238095238095	0.268235294117647\\
0.130952380952381	0.307450980392157\\
0.202380952380952	0.350980392156863\\
0.273809523809524	0.368627450980392\\
0.345238095238095	0.393725490196078\\
0.416666666666667	0.425882352941176\\
0.488095238095238	0.458039215686274\\
0.55952380952381	0.495686274509804\\
0.630952380952381	0.518431372549019\\
0.702380952380952	0.560392156862745\\
0.773809523809524	0.60078431372549\\
0.845238095238095	0.661568627450981\\
0.916666666666667	0.727843137254902\\
0.988095238095238	0.892941176470588\\
};
\addlegendentry{Random \cite{burq2012weighted}}

\end{axis}
\end{tikzpicture}%

==> SASHorn_CS_phicut180.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(3.456in,1.89in)},
scale only axis,
xmin=-180,
xmax=180,
xlabel style={font=\color{white!15!black}},
xlabel={Theta (deg)},
ymin=-35,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0.77)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-180	-40.2841623436913\\
-179	-40.4439097407066\\
-178	-41.6364210799828\\
-177	-43.8708262656429\\
-176	-46.5478219925066\\
-175	-46.9495226572875\\
-174	-44.9026031719782\\
-173	-43.2454107836255\\
-172	-42.6911520959282\\
-171	-43.1108892658743\\
-170	-43.7557410181334\\
-169	-42.8620024535976\\
-168	-40.2439937458613\\
-167	-37.5555309093005\\
-166	-35.4806902536109\\
-165	-34.0652289222797\\
-164	-33.2276365810622\\
-163	-32.8660232462711\\
-162	-32.8505296672548\\
-161	-32.9921872947258\\
-160	-33.0455332036813\\
-159	-32.8166441687087\\
-158	-32.3125215908972\\
-157	-31.7146097192527\\
-156	-31.2107968492139\\
-155	-30.8980947259863\\
-154	-30.7795042377812\\
-153	-30.7898348254962\\
-152	-30.8298173204445\\
-151	-30.8109408989209\\
-150	-30.6908819411945\\
-149	-30.4655225589713\\
-148	-30.127859894931\\
-147	-29.6496743090461\\
-146	-29.0166580779586\\
-145	-28.2777420033604\\
-144	-27.5450444328744\\
-143	-26.9475469880771\\
-142	-26.5918615852177\\
-141	-26.5525491425313\\
-140	-26.8788252988659\\
-139	-27.6007052029076\\
-138	-28.7207080286336\\
-137	-30.1673305847583\\
-136	-31.6716215021633\\
-135	-32.6562192037906\\
-134	-32.6584395860112\\
-133	-32.0065108320496\\
-132	-31.3372692189043\\
-131	-30.9978607653248\\
-130	-31.0669553831421\\
-129	-31.4338398246385\\
-128	-31.7547594783689\\
-127	-31.5093364850587\\
-126	-30.4983822224026\\
-125	-29.108059084971\\
-124	-27.7966252674581\\
-123	-26.7885077385378\\
-122	-26.1403827663547\\
-121	-25.8313533797314\\
-120	-25.7993468912461\\
-119	-25.9483874850534\\
-118	-26.1530986404099\\
-117	-26.2834004479024\\
-116	-26.2548663192453\\
-115	-26.0674560890346\\
-114	-25.7879833025853\\
-113	-25.4944453540923\\
-112	-25.2334067231612\\
-111	-25.0079343870024\\
-110	-24.7870216246012\\
-109	-24.5287812934476\\
-108	-24.2106544226069\\
-107	-23.850872865218\\
-106	-23.5057420172409\\
-105	-23.2471593562766\\
-104	-23.1390452956238\\
-103	-23.2235153652252\\
-102	-23.5141388272001\\
-101	-23.9886574618581\\
-100	-24.5760470815371\\
-99	-25.1430410409983\\
-98	-25.50861296276\\
-97	-25.5253676348947\\
-96	-25.1861557023861\\
-95	-24.6250917656938\\
-94	-24.0132649535035\\
-93	-23.479221823538\\
-92	-23.0946811095355\\
-91	-22.8864640670029\\
-90	-22.8462572937133\\
-89	-22.9325452870252\\
-88	-23.0695870802266\\
-87	-23.154717260148\\
-86	-23.0868722223617\\
-85	-22.8115800825402\\
-84	-22.3470698466559\\
-83	-21.7647183150412\\
-82	-21.1466160407243\\
-81	-20.5565948698604\\
-80	-20.0321287782179\\
-79	-19.5862005979295\\
-78	-19.2105729927331\\
-77	-18.8788142006966\\
-76	-18.5514227299258\\
-75	-18.1858169831482\\
-74	-17.7505363910624\\
-73	-17.2374006435286\\
-72	-16.663917560387\\
-71	-16.0648960718286\\
-70	-15.4800217073673\\
-69	-14.9444690158167\\
-68	-14.4845799303738\\
-67	-14.1168993131929\\
-66	-13.8483665593261\\
-65	-13.676519245678\\
-64	-13.5896657845389\\
-63	-13.5676942233079\\
-62	-13.5844516154802\\
-61	-13.6122473859275\\
-60	-13.6277827014295\\
-59	-13.6171902343913\\
-58	-13.577414643846\\
-57	-13.5129314658487\\
-56	-13.4295428251134\\
-55	-13.3283369940581\\
-54	-13.2022691219677\\
-53	-13.0364967297765\\
-52	-12.8124949132126\\
-51	-12.514768644881\\
-50	-12.1374586134201\\
-49	-11.687485970532\\
-48	-11.1825619562192\\
-47	-10.6455359809658\\
-46	-10.0983629963412\\
-45	-9.55820632629393\\
-44	-9.03627657384741\\
-43	-8.5386563414348\\
-42	-8.06799340012233\\
-41	-7.62516065543982\\
-40	-7.21036663402917\\
-39	-6.82355461767233\\
-38	-6.46417921057445\\
-37	-6.13058207574105\\
-36	-5.81923512778555\\
-35	-5.52413601114737\\
-34	-5.23666290823583\\
-33	-4.94619559265855\\
-32	-4.64169194318814\\
-31	-4.31408060968417\\
-30	-3.95884289292018\\
-29	-3.57780448919016\\
-28	-3.17931063477932\\
-27	-2.77665346373713\\
-26	-2.38539927141134\\
-25	-2.02058879236662\\
-24	-1.69455632854895\\
-23	-1.41565392798335\\
-22	-1.18781343575199\\
-21	-1.01074219963593\\
-20	-0.880557436884377\\
-19	-0.790710319379377\\
-18	-0.733066813649603\\
-17	-0.698990355576509\\
-16	-0.680248332126385\\
-15	-0.669590443489047\\
-14	-0.66094545764048\\
-13	-0.64932256608002\\
-12	-0.630613181570141\\
-11	-0.601506115139562\\
-10	-0.559642770992941\\
-9	-0.503993507064477\\
-8	-0.435301532431159\\
-7	-0.356376773709273\\
-6	-0.27205440297207\\
-5	-0.188742432667956\\
-4	-0.113617491448054\\
-3	-0.0536300127945452\\
-2	-0.0145173380674335\\
-1	0\\
0	-0.0112805564384609\\
1	0\\
2	-0.0145173380674335\\
3	-0.0536300127945452\\
4	-0.113617491448054\\
5	-0.188742432667956\\
6	-0.27205440297207\\
7	-0.356376773709273\\
8	-0.435301532431159\\
9	-0.503993507064477\\
10	-0.559642770992941\\
11	-0.601506115139562\\
12	-0.630613181570141\\
13	-0.64932256608002\\
14	-0.66094545764048\\
15	-0.669590443489047\\
16	-0.680248332126385\\
17	-0.698990355576509\\
18	-0.733066813649603\\
19	-0.790710319379377\\
20	-0.880557436884377\\
21	-1.01074219963593\\
22	-1.18781343575199\\
23	-1.41565392798335\\
24	-1.69455632854895\\
25	-2.02058879236662\\
26	-2.38539927141134\\
27	-2.77665346373713\\
28	-3.17931063477932\\
29	-3.57780448919016\\
30	-3.95884289292018\\
31	-4.31408060968417\\
32	-4.64169194318814\\
33	-4.94619559265855\\
34	-5.23666290823583\\
35	-5.52413601114737\\
36	-5.81923512778555\\
37	-6.13058207574105\\
38	-6.46417921057445\\
39	-6.82355461767233\\
40	-7.21036663402917\\
41	-7.62516065543982\\
42	-8.06799340012233\\
43	-8.5386563414348\\
44	-9.03627657384741\\
45	-9.55820632629393\\
46	-10.0983629963412\\
47	-10.6455359809658\\
48	-11.1825619562192\\
49	-11.687485970532\\
50	-12.1374586134201\\
51	-12.514768644881\\
52	-12.8124949132126\\
53	-13.0364967297765\\
54	-13.2022691219677\\
55	-13.3283369940581\\
56	-13.4295428251134\\
57	-13.5129314658487\\
58	-13.577414643846\\
59	-13.6171902343913\\
60	-13.6277827014295\\
61	-13.6122473859275\\
62	-13.5844516154802\\
63	-13.5676942233079\\
64	-13.5896657845389\\
65	-13.676519245678\\
66	-13.8483665593261\\
67	-14.1168993131929\\
68	-14.4845799303738\\
69	-14.9444690158167\\
70	-15.4800217073673\\
71	-16.0648960718286\\
72	-16.663917560387\\
73	-17.2374006435286\\
74	-17.7505363910624\\
75	-18.1858169831482\\
76	-18.5514227299258\\
77	-18.8788142006966\\
78	-19.2105729927331\\
79	-19.5862005979295\\
80	-20.0321287782179\\
81	-20.5565948698604\\
82	-21.1466160407243\\
83	-21.7647183150412\\
84	-22.3470698466559\\
85	-22.8115800825402\\
86	-23.0868722223617\\
87	-23.154717260148\\
88	-23.0695870802266\\
89	-22.9325452870252\\
90	-22.8462572937133\\
91	-22.8864640670029\\
92	-23.0946811095355\\
93	-23.479221823538\\
94	-24.0132649535035\\
95	-24.6250917656938\\
96	-25.1861557023861\\
97	-25.5253676348947\\
98	-25.50861296276\\
99	-25.1430410409983\\
100	-24.5760470815371\\
101	-23.9886574618581\\
102	-23.5141388272001\\
103	-23.2235153652252\\
104	-23.1390452956238\\
105	-23.2471593562766\\
106	-23.5057420172409\\
107	-23.850872865218\\
108	-24.2106544226069\\
109	-24.5287812934476\\
110	-24.7870216246012\\
111	-25.0079343870024\\
112	-25.2334067231612\\
113	-25.4944453540923\\
114	-25.7879833025853\\
115	-26.0674560890346\\
116	-26.2548663192453\\
117	-26.2834004479024\\
118	-26.1530986404099\\
119	-25.9483874850534\\
120	-25.7993468912461\\
121	-25.8313533797314\\
122	-26.1403827663547\\
123	-26.7885077385378\\
124	-27.7966252674581\\
125	-29.108059084971\\
126	-30.4983822224026\\
127	-31.5093364850587\\
128	-31.7547594783689\\
129	-31.4338398246385\\
130	-31.0669553831421\\
131	-30.9978607653248\\
132	-31.3372692189043\\
133	-32.0065108320496\\
134	-32.6584395860112\\
135	-32.6562192037906\\
136	-31.6716215021633\\
137	-30.1673305847583\\
138	-28.7207080286336\\
139	-27.6007052029076\\
140	-26.8788252988659\\
141	-26.5525491425313\\
142	-26.5918615852177\\
143	-26.9475469880771\\
144	-27.5450444328744\\
145	-28.2777420033604\\
146	-29.0166580779586\\
147	-29.6496743090461\\
148	-30.127859894931\\
149	-30.4655225589713\\
150	-30.6908819411945\\
151	-30.8109408989209\\
152	-30.8298173204445\\
153	-30.7898348254962\\
154	-30.7795042377812\\
155	-30.8980947259863\\
156	-31.2107968492139\\
157	-31.7146097192527\\
158	-32.3125215908972\\
159	-32.8166441687087\\
160	-33.0455332036813\\
161	-32.9921872947258\\
162	-32.8505296672548\\
163	-32.8660232462711\\
164	-33.2276365810622\\
165	-34.0652289222797\\
166	-35.4806902536109\\
167	-37.5555309093005\\
168	-40.2439937458613\\
169	-42.8620024535976\\
170	-43.7557410181334\\
171	-43.1108892658743\\
172	-42.6911520959282\\
173	-43.2454107836255\\
174	-44.9026031719782\\
175	-46.9495226572875\\
176	-46.5478219925066\\
177	-43.8708262656429\\
178	-41.6364210799828\\
179	-40.4439097407066\\
180	-40.2841623436913\\
};
\addlegendentry{$\text{Classical method (m \textgreater{} 2N)}$}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-180	-33.6852163315346\\
-179	-32.8271178278068\\
-178	-32.6115441581691\\
-177	-32.9793477151068\\
-176	-33.9117702187771\\
-175	-35.3835257745386\\
-174	-37.2089472753052\\
-173	-38.6227548973423\\
-172	-38.4006378877045\\
-171	-36.8246282009323\\
-170	-35.10339182192\\
-169	-33.7476677322687\\
-168	-32.8306545479451\\
-167	-32.3242263137213\\
-166	-32.198445562507\\
-165	-32.4447249400294\\
-164	-33.0802220371933\\
-163	-34.1402213954085\\
-162	-35.6273511090412\\
-161	-37.2834198922273\\
-160	-38.0555601697783\\
-159	-36.8638746255547\\
-158	-34.686311710367\\
-157	-32.7070791951905\\
-156	-31.2790503023219\\
-155	-30.4507618946789\\
-154	-30.2265710278126\\
-153	-30.6281855995429\\
-152	-31.7004761972069\\
-151	-33.4594598158357\\
-150	-35.588085348088\\
-149	-36.6330314118919\\
-148	-35.4099705420483\\
-147	-33.5211981978345\\
-146	-32.1618075950204\\
-145	-31.5383551721738\\
-144	-31.6067354510829\\
-143	-32.2365267691323\\
-142	-33.0923628450136\\
-141	-33.4591576732821\\
-140	-32.74700298998\\
-139	-31.3690595614661\\
-138	-30.0576241433946\\
-137	-29.1694964072536\\
-136	-28.8064319596827\\
-135	-28.9846239930334\\
-134	-29.6876755059241\\
-133	-30.8444915813581\\
-132	-32.2371025803692\\
-131	-33.4044106247821\\
-130	-33.9111273295678\\
-129	-33.943635629404\\
-128	-34.104129717663\\
-127	-34.8319786475092\\
-126	-36.227713744651\\
-125	-37.5882691666528\\
-124	-36.931371022838\\
-123	-34.3977598083244\\
-122	-31.8826057574739\\
-121	-29.9717472956794\\
-120	-28.6485544270516\\
-119	-27.8131245310407\\
-118	-27.3746475447044\\
-117	-27.2469082251565\\
-116	-27.3172622216221\\
-115	-27.4093913999763\\
-114	-27.2925838251949\\
-113	-26.8096938857598\\
-112	-26.0246446234744\\
-111	-25.1631011156568\\
-110	-24.4364784142167\\
-109	-23.9628796808389\\
-108	-23.775320078055\\
-107	-23.8416376679674\\
-106	-24.0726607223036\\
-105	-24.3324120476488\\
-104	-24.478350410735\\
-103	-24.4329746468511\\
-102	-24.2232900838362\\
-101	-23.9383660922972\\
-100	-23.6569289513556\\
-99	-23.4101729273394\\
-98	-23.1824091238049\\
-97	-22.9290781202047\\
-96	-22.6020981470623\\
-95	-22.1772019093303\\
-94	-21.6715796003576\\
-93	-21.14037411892\\
-92	-20.6560379413365\\
-91	-20.2865219234685\\
-90	-20.0827784416154\\
-89	-20.0748773637709\\
-88	-20.2711667452422\\
-87	-20.6553558007131\\
-86	-21.1782313205885\\
-85	-21.7446548713781\\
-84	-22.2083819426318\\
-83	-22.4058650859911\\
-82	-22.242965915516\\
-81	-21.7604838606105\\
-80	-21.0928740681657\\
-79	-20.3760107833896\\
-78	-19.6977989225839\\
-77	-19.0958166516784\\
-76	-18.5692839460046\\
-75	-18.0895466657509\\
-74	-17.6099781125553\\
-73	-17.0814277392257\\
-72	-16.4742727635826\\
-71	-15.7963552271197\\
-70	-15.0924937207908\\
-69	-14.425810505626\\
-68	-13.8558231887609\\
-67	-13.4251271601995\\
-66	-13.1553522056659\\
-65	-13.0478547709002\\
-64	-13.0855594640237\\
-63	-13.234883137453\\
-62	-13.4485858448896\\
-61	-13.6712853952274\\
-60	-13.8488104839588\\
-59	-13.940098805225\\
-58	-13.9270871538054\\
-57	-13.8172154507212\\
-56	-13.6367206518956\\
-55	-13.4179987789099\\
-54	-13.1865123047932\\
-53	-12.9514865835274\\
-52	-12.7027393315933\\
-51	-12.415020399717\\
-50	-12.0597612993949\\
-49	-11.6200919908157\\
-48	-11.1007280247813\\
-47	-10.526438465025\\
-46	-9.93150756011618\\
-45	-9.34832342683794\\
-44	-8.8007620668717\\
-43	-8.30271019065866\\
-42	-7.85943185571553\\
-41	-7.46968630558985\\
-40	-7.12760648153897\\
-39	-6.82419566785161\\
-38	-6.54865803344328\\
-37	-6.28976192648435\\
-36	-6.0372239455689\\
-35	-5.78288206954097\\
-34	-5.52135268872374\\
-33	-5.24999833575064\\
-32	-4.96829076133249\\
-31	-4.67687728730859\\
-30	-4.37673134019425\\
-29	-4.0686891419982\\
-28	-3.75351388283526\\
-27	-3.43244886362378\\
-26	-3.10805227927353\\
-25	-2.78497925674341\\
-24	-2.47034676584949\\
-23	-2.17342928237058\\
-22	-1.90465915662159\\
-21	-1.67413507784831\\
-20	-1.4899604035579\\
-19	-1.35671072029333\\
-18	-1.27423200920335\\
-17	-1.23689483207016\\
-16	-1.2334399472962\\
-15	-1.24764157487022\\
-14	-1.26009069211804\\
-13	-1.25127349965189\\
-12	-1.20560865439025\\
-11	-1.11531357339268\\
-10	-0.982488080091359\\
-9	-0.818316660750028\\
-8	-0.639681482105608\\
-7	-0.46469227846833\\
-6	-0.308801451349243\\
-5	-0.182457718488938\\
-4	-0.0904148778006265\\
-3	-0.0323317022563269\\
-2	-0.00417668184420352\\
-1	0\\
0	-0.0137159337648328\\
1	0\\
2	-0.00417668184420352\\
3	-0.0323317022563269\\
4	-0.0904148778006265\\
5	-0.182457718488938\\
6	-0.308801451349243\\
7	-0.46469227846833\\
8	-0.639681482105608\\
9	-0.818316660750028\\
10	-0.982488080091359\\
11	-1.11531357339268\\
12	-1.20560865439025\\
13	-1.25127349965189\\
14	-1.26009069211804\\
15	-1.24764157487022\\
16	-1.2334399472962\\
17	-1.23689483207016\\
18	-1.27423200920335\\
19	-1.35671072029333\\
20	-1.4899604035579\\
21	-1.67413507784831\\
22	-1.90465915662159\\
23	-2.17342928237058\\
24	-2.47034676584949\\
25	-2.78497925674341\\
26	-3.10805227927353\\
27	-3.43244886362378\\
28	-3.75351388283526\\
29	-4.0686891419982\\
30	-4.37673134019425\\
31	-4.67687728730859\\
32	-4.96829076133249\\
33	-5.24999833575064\\
34	-5.52135268872374\\
35	-5.78288206954097\\
36	-6.0372239455689\\
37	-6.28976192648435\\
38	-6.54865803344328\\
39	-6.82419566785161\\
40	-7.12760648153897\\
41	-7.46968630558985\\
42	-7.85943185571553\\
43	-8.30271019065866\\
44	-8.8007620668717\\
45	-9.34832342683794\\
46	-9.93150756011618\\
47	-10.526438465025\\
48	-11.1007280247813\\
49	-11.6200919908157\\
50	-12.0597612993949\\
51	-12.415020399717\\
52	-12.7027393315933\\
53	-12.9514865835274\\
54	-13.1865123047932\\
55	-13.4179987789099\\
56	-13.6367206518956\\
57	-13.8172154507212\\
58	-13.9270871538054\\
59	-13.940098805225\\
60	-13.8488104839588\\
61	-13.6712853952274\\
62	-13.4485858448896\\
63	-13.234883137453\\
64	-13.0855594640237\\
65	-13.0478547709002\\
66	-13.1553522056659\\
67	-13.4251271601995\\
68	-13.8558231887609\\
69	-14.425810505626\\
70	-15.0924937207908\\
71	-15.7963552271197\\
72	-16.4742727635826\\
73	-17.0814277392257\\
74	-17.6099781125553\\
75	-18.0895466657509\\
76	-18.5692839460046\\
77	-19.0958166516784\\
78	-19.6977989225839\\
79	-20.3760107833896\\
80	-21.0928740681657\\
81	-21.7604838606105\\
82	-22.242965915516\\
83	-22.4058650859911\\
84	-22.2083819426318\\
85	-21.7446548713781\\
86	-21.1782313205885\\
87	-20.6553558007131\\
88	-20.2711667452422\\
89	-20.0748773637709\\
90	-20.0827784416154\\
91	-20.2865219234685\\
92	-20.6560379413365\\
93	-21.14037411892\\
94	-21.6715796003576\\
95	-22.1772019093303\\
96	-22.6020981470623\\
97	-22.9290781202047\\
98	-23.1824091238049\\
99	-23.4101729273394\\
100	-23.6569289513556\\
101	-23.9383660922972\\
102	-24.2232900838362\\
103	-24.4329746468511\\
104	-24.478350410735\\
105	-24.3324120476488\\
106	-24.0726607223036\\
107	-23.8416376679674\\
108	-23.775320078055\\
109	-23.9628796808389\\
110	-24.4364784142167\\
111	-25.1631011156568\\
112	-26.0246446234744\\
113	-26.8096938857598\\
114	-27.2925838251949\\
115	-27.4093913999763\\
116	-27.3172622216221\\
117	-27.2469082251565\\
118	-27.3746475447044\\
119	-27.8131245310407\\
120	-28.6485544270516\\
121	-29.9717472956794\\
122	-31.8826057574739\\
123	-34.3977598083244\\
124	-36.931371022838\\
125	-37.5882691666528\\
126	-36.227713744651\\
127	-34.8319786475092\\
128	-34.104129717663\\
129	-33.943635629404\\
130	-33.9111273295678\\
131	-33.4044106247821\\
132	-32.2371025803692\\
133	-30.8444915813581\\
134	-29.6876755059241\\
135	-28.9846239930334\\
136	-28.8064319596827\\
137	-29.1694964072536\\
138	-30.0576241433946\\
139	-31.3690595614661\\
140	-32.74700298998\\
141	-33.4591576732821\\
142	-33.0923628450136\\
143	-32.2365267691323\\
144	-31.6067354510829\\
145	-31.5383551721738\\
146	-32.1618075950204\\
147	-33.5211981978345\\
148	-35.4099705420483\\
149	-36.6330314118919\\
150	-35.588085348088\\
151	-33.4594598158357\\
152	-31.7004761972069\\
153	-30.6281855995429\\
154	-30.2265710278126\\
155	-30.4507618946789\\
156	-31.2790503023219\\
157	-32.7070791951905\\
158	-34.686311710367\\
159	-36.8638746255547\\
160	-38.0555601697783\\
161	-37.2834198922273\\
162	-35.6273511090412\\
163	-34.1402213954085\\
164	-33.0802220371933\\
165	-32.4447249400294\\
166	-32.198445562507\\
167	-32.3242263137213\\
168	-32.8306545479451\\
169	-33.7476677322687\\
170	-35.10339182192\\
171	-36.8246282009323\\
172	-38.4006378877045\\
173	-38.6227548973423\\
174	-37.2089472753052\\
175	-35.3835257745386\\
176	-33.9117702187771\\
177	-32.9793477151068\\
178	-32.6115441581691\\
179	-32.8271178278068\\
180	-33.6852163315346\\
};
\addlegendentry{CS proposed (m = 0.46N)}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-180	-25.556682989941\\
-179	-25.9303016439561\\
-178	-26.5658979350616\\
-177	-27.2232926961311\\
-176	-27.7283738207848\\
-175	-28.154418247147\\
-174	-28.8187099804663\\
-173	-30.132499877979\\
-172	-32.5004261682568\\
-171	-35.4071700160175\\
-170	-33.924028505518\\
-169	-29.5844020023849\\
-168	-26.2536059545049\\
-167	-24.0077282178731\\
-166	-22.5928601473511\\
-165	-21.8547137022365\\
-164	-21.7164522380558\\
-163	-22.153082135669\\
-162	-23.1802611637585\\
-161	-24.8496128050543\\
-160	-27.2279473769963\\
-159	-30.2418420956501\\
-158	-32.9430847470556\\
-157	-33.2947838204037\\
-156	-32.0934427928904\\
-155	-31.2064330890106\\
-154	-31.0664837308775\\
-153	-31.5608402038531\\
-152	-32.3266962266768\\
-151	-32.7421651430869\\
-150	-32.3929717141407\\
-149	-31.6415007210238\\
-148	-31.1165284102896\\
-147	-31.2160320603459\\
-146	-32.1547231304285\\
-145	-33.8675886945293\\
-144	-34.7287785390397\\
-143	-32.1905403138021\\
-142	-28.6306066006139\\
-141	-25.7842597621537\\
-140	-23.752078927412\\
-139	-22.4044528581738\\
-138	-21.629042802711\\
-137	-21.336589722241\\
-136	-21.43997168453\\
-135	-21.8325217060222\\
-134	-22.3764147751691\\
-133	-22.9216641316687\\
-132	-23.3627562751342\\
-131	-23.6789845150993\\
-130	-23.8925806718778\\
-129	-23.9873969759846\\
-128	-23.897826720464\\
-127	-23.6004121808088\\
-126	-23.1954069372391\\
-125	-22.8622194808703\\
-124	-22.7574690767098\\
-123	-22.9590023020969\\
-122	-23.4485582272127\\
-121	-24.0991352227585\\
-120	-24.6944724719798\\
-119	-25.0614432929098\\
-118	-25.250229247241\\
-117	-25.513015483828\\
-116	-26.1287520376238\\
-115	-27.3219570055397\\
-114	-29.2945264666017\\
-113	-32.2783862893138\\
-112	-36.3638544086615\\
-111	-39.4187712072174\\
-110	-37.8704233734843\\
-109	-35.7920140308163\\
-108	-34.8330241421754\\
-107	-34.7878738346591\\
-106	-35.1685073490611\\
-105	-35.0737582138075\\
-104	-33.7042609215413\\
-103	-31.5452035548052\\
-102	-29.4757219791974\\
-101	-27.8863185923342\\
-100	-26.8708258553999\\
-99	-26.4215657729426\\
-98	-26.4597846822846\\
-97	-26.7556858427581\\
-96	-26.8085477687719\\
-95	-26.070073258493\\
-94	-24.6086154961912\\
-93	-22.968261090914\\
-92	-21.5251828766565\\
-91	-20.3965212998715\\
-90	-19.5733940518111\\
-89	-19.0031178157961\\
-88	-18.6239652463138\\
-87	-18.3814696092604\\
-86	-18.236579601385\\
-85	-18.1665329077095\\
-84	-18.159202487022\\
-83	-18.2050906635225\\
-82	-18.2922455633799\\
-81	-18.4064562240921\\
-80	-18.5344954639113\\
-79	-18.6654240480843\\
-78	-18.7868296065464\\
-77	-18.8789890637257\\
-76	-18.9155018617938\\
-75	-18.8771499969521\\
-74	-18.7733815019003\\
-73	-18.6532939355034\\
-72	-18.594959546778\\
-71	-18.6831577647188\\
-70	-18.992617252888\\
-69	-19.5833180607237\\
-68	-20.505375356391\\
-67	-21.8109879094617\\
-66	-23.5749864695565\\
-65	-25.9252920491447\\
-64	-29.0330142579642\\
-63	-32.4501847809157\\
-62	-32.4575629286971\\
-61	-29.0582745085844\\
-60	-26.0656829330404\\
-59	-23.9907717000742\\
-58	-22.6883832792793\\
-57	-22.0440332893407\\
-56	-21.9987632259276\\
-55	-22.5289031700583\\
-54	-23.62832957955\\
-53	-25.2836170098883\\
-52	-27.4153858487033\\
-51	-29.7473727931729\\
-50	-31.6988302151072\\
-49	-32.7650885399527\\
-48	-33.0050932367527\\
-47	-32.4829348225097\\
-46	-31.1082339722389\\
-45	-29.2452757265673\\
-44	-27.4644926042893\\
-43	-26.085110635262\\
-42	-25.2068857541553\\
-41	-24.8390825090473\\
-40	-24.9610430723121\\
-39	-25.5334528026186\\
-38	-26.4787319960755\\
-37	-27.633314681151\\
-36	-28.6937915017059\\
-35	-29.2540865715996\\
-34	-29.0004026356112\\
-33	-27.8563191965803\\
-32	-25.9827728553463\\
-31	-23.7254513110291\\
-30	-21.4361053938412\\
-29	-19.3310365674454\\
-28	-17.4949573877582\\
-27	-15.9338758223541\\
-26	-14.6138349051563\\
-25	-13.4819017611636\\
-24	-12.479172213774\\
-23	-11.5522112763558\\
-22	-10.6635690286052\\
-21	-9.79773218703049\\
-20	-8.95919641641376\\
-19	-8.16392888205502\\
-18	-7.42915420323548\\
-17	-6.76570497134652\\
-16	-6.17426849632981\\
-15	-5.64501089692118\\
-14	-5.15987380053438\\
-13	-4.69711396170706\\
-12	-4.23728419047463\\
-11	-3.7688035057222\\
-10	-3.29071079163215\\
-9	-2.8113496957452\\
-8	-2.34404753707464\\
-7	-1.90231104606493\\
-6	-1.49661529028004\\
-5	-1.13338560741638\\
-4	-0.815588678456521\\
-3	-0.543959066810722\\
-2	-0.318097876896638\\
-1	-0.137129997522909\\
0	0\\
1	-0.137129997522909\\
2	-0.318097876896638\\
3	-0.543959066810722\\
4	-0.815588678456521\\
5	-1.13338560741638\\
6	-1.49661529028004\\
7	-1.90231104606493\\
8	-2.34404753707464\\
9	-2.8113496957452\\
10	-3.29071079163215\\
11	-3.7688035057222\\
12	-4.23728419047463\\
13	-4.69711396170706\\
14	-5.15987380053438\\
15	-5.64501089692118\\
16	-6.17426849632981\\
17	-6.76570497134652\\
18	-7.42915420323548\\
19	-8.16392888205502\\
20	-8.95919641641376\\
21	-9.79773218703049\\
22	-10.6635690286052\\
23	-11.5522112763558\\
24	-12.479172213774\\
25	-13.4819017611636\\
26	-14.6138349051563\\
27	-15.9338758223541\\
28	-17.4949573877582\\
29	-19.3310365674454\\
30	-21.4361053938412\\
31	-23.7254513110291\\
32	-25.9827728553463\\
33	-27.8563191965803\\
34	-29.0004026356112\\
35	-29.2540865715996\\
36	-28.6937915017059\\
37	-27.633314681151\\
38	-26.4787319960755\\
39	-25.5334528026186\\
40	-24.9610430723121\\
41	-24.8390825090473\\
42	-25.2068857541553\\
43	-26.085110635262\\
44	-27.4644926042893\\
45	-29.2452757265673\\
46	-31.1082339722389\\
47	-32.4829348225097\\
48	-33.0050932367527\\
49	-32.7650885399527\\
50	-31.6988302151072\\
51	-29.7473727931729\\
52	-27.4153858487033\\
53	-25.2836170098883\\
54	-23.62832957955\\
55	-22.5289031700583\\
56	-21.9987632259276\\
57	-22.0440332893407\\
58	-22.6883832792793\\
59	-23.9907717000742\\
60	-26.0656829330404\\
61	-29.0582745085844\\
62	-32.4575629286971\\
63	-32.4501847809157\\
64	-29.0330142579642\\
65	-25.9252920491447\\
66	-23.5749864695565\\
67	-21.8109879094617\\
68	-20.505375356391\\
69	-19.5833180607237\\
70	-18.992617252888\\
71	-18.6831577647188\\
72	-18.594959546778\\
73	-18.6532939355034\\
74	-18.7733815019003\\
75	-18.8771499969521\\
76	-18.9155018617938\\
77	-18.8789890637257\\
78	-18.7868296065464\\
79	-18.6654240480843\\
80	-18.5344954639113\\
81	-18.4064562240921\\
82	-18.2922455633799\\
83	-18.2050906635225\\
84	-18.159202487022\\
85	-18.1665329077095\\
86	-18.236579601385\\
87	-18.3814696092604\\
88	-18.6239652463138\\
89	-19.0031178157961\\
90	-19.5733940518111\\
91	-20.3965212998715\\
92	-21.5251828766565\\
93	-22.968261090914\\
94	-24.6086154961912\\
95	-26.070073258493\\
96	-26.8085477687719\\
97	-26.7556858427581\\
98	-26.4597846822846\\
99	-26.4215657729426\\
100	-26.8708258553999\\
101	-27.8863185923342\\
102	-29.4757219791974\\
103	-31.5452035548052\\
104	-33.7042609215413\\
105	-35.0737582138075\\
106	-35.1685073490611\\
107	-34.7878738346591\\
108	-34.8330241421754\\
109	-35.7920140308163\\
110	-37.8704233734843\\
111	-39.4187712072174\\
112	-36.3638544086615\\
113	-32.2783862893138\\
114	-29.2945264666017\\
115	-27.3219570055397\\
116	-26.1287520376238\\
117	-25.513015483828\\
118	-25.250229247241\\
119	-25.0614432929098\\
120	-24.6944724719798\\
121	-24.0991352227585\\
122	-23.4485582272127\\
123	-22.9590023020969\\
124	-22.7574690767098\\
125	-22.8622194808703\\
126	-23.1954069372391\\
127	-23.6004121808088\\
128	-23.897826720464\\
129	-23.9873969759846\\
130	-23.8925806718778\\
131	-23.6789845150993\\
132	-23.3627562751342\\
133	-22.9216641316687\\
134	-22.3764147751691\\
135	-21.8325217060222\\
136	-21.43997168453\\
137	-21.336589722241\\
138	-21.629042802711\\
139	-22.4044528581738\\
140	-23.752078927412\\
141	-25.7842597621537\\
142	-28.6306066006139\\
143	-32.1905403138021\\
144	-34.7287785390397\\
145	-33.8675886945293\\
146	-32.1547231304285\\
147	-31.2160320603459\\
148	-31.1165284102896\\
149	-31.6415007210238\\
150	-32.3929717141407\\
151	-32.7421651430869\\
152	-32.3266962266768\\
153	-31.5608402038531\\
154	-31.0664837308775\\
155	-31.2064330890106\\
156	-32.0934427928904\\
157	-33.2947838204037\\
158	-32.9430847470556\\
159	-30.2418420956501\\
160	-27.2279473769963\\
161	-24.8496128050543\\
162	-23.1802611637585\\
163	-22.153082135669\\
164	-21.7164522380558\\
165	-21.8547137022365\\
166	-22.5928601473511\\
167	-24.0077282178731\\
168	-26.2536059545049\\
169	-29.5844020023849\\
170	-33.924028505518\\
171	-35.4071700160175\\
172	-32.5004261682568\\
173	-30.132499877979\\
174	-28.8187099804663\\
175	-28.154418247147\\
176	-27.7283738207848\\
177	-27.2232926961311\\
178	-26.5658979350616\\
179	-25.9303016439561\\
180	-25.556682989941\\
};
\addlegendentry{CS equiangular (m = 0.46N)}

\end{axis}
\end{tikzpicture}%

==> SASHorn_CS_phicut91.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(3.456in,1.89in)},
scale only axis,
xmin=-180,
xmax=180,
xlabel style={font=\color{white!15!black}},
xlabel={Theta (deg)},
ymin=-35,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0 ,0.77)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-180	-40.3468533690295\\
-179	-40.4158532440104\\
-178	-41.261609764159\\
-177	-42.7731037701012\\
-176	-44.5353877438106\\
-175	-45.7522041219754\\
-174	-46.2203399112932\\
-173	-46.9184588528181\\
-172	-49.0666067398821\\
-171	-54.9052707265186\\
-170	-66.2507334510604\\
-169	-50.516713981019\\
-168	-45.4704705605265\\
-167	-42.7129774985867\\
-166	-40.8598097935812\\
-165	-39.1513363469392\\
-164	-37.1909253496602\\
-163	-35.0492753788808\\
-162	-32.9992286072142\\
-161	-31.2233714730948\\
-160	-29.7756897096632\\
-159	-28.6359428468875\\
-158	-27.7510074700187\\
-157	-27.0572693682404\\
-156	-26.4952247291193\\
-155	-26.0208020195668\\
-154	-25.6113663972598\\
-153	-25.2635351423436\\
-152	-24.9842967632712\\
-151	-24.7807835031489\\
-150	-24.6533917694316\\
-149	-24.5937415018537\\
-148	-24.5866088490343\\
-147	-24.614224666968\\
-146	-24.6613341886565\\
-145	-24.7195730447379\\
-144	-24.7900699923683\\
-143	-24.8838525252245\\
-142	-25.020416985895\\
-141	-25.225358738054\\
-140	-25.5280252385796\\
-139	-25.9598399832336\\
-138	-26.5535219821765\\
-137	-27.3431717599408\\
-136	-28.3652742697836\\
-135	-29.6610354288461\\
-134	-31.280317084324\\
-133	-33.2817142411405\\
-132	-35.6824249464036\\
-131	-38.1005026259136\\
-130	-38.8072048057389\\
-129	-36.7846353622418\\
-128	-34.0525647859805\\
-127	-31.7479669292125\\
-126	-30.0387357402111\\
-125	-28.9098748746751\\
-124	-28.3424557954725\\
-123	-28.3364109856127\\
-122	-28.904704625092\\
-121	-30.0416256968945\\
-120	-31.5996058023846\\
-119	-32.9514086174754\\
-118	-32.9966328447633\\
-117	-31.7697259477332\\
-116	-30.3680080996601\\
-115	-29.3830716037785\\
-114	-28.9464426357592\\
-113	-29.0602845398455\\
-112	-29.7143901474314\\
-111	-30.9074733544393\\
-110	-32.6020227234209\\
-109	-34.4988470145154\\
-108	-35.5481777162961\\
-107	-34.7462808304888\\
-106	-33.0218287792488\\
-105	-31.4797481105149\\
-104	-30.431377686231\\
-103	-29.8596237320218\\
-102	-29.640148668463\\
-101	-29.5725203360924\\
-100	-29.3998732198413\\
-99	-28.9152942130256\\
-98	-28.0988731428798\\
-97	-27.0969283175549\\
-96	-26.0798090195906\\
-95	-25.1650123232863\\
-94	-24.4243441725391\\
-93	-23.9098347334288\\
-92	-23.6691684846609\\
-91	-23.7514045709183\\
-90	-24.2101000582768\\
-89	-25.1093465472491\\
-88	-26.5379317416756\\
-87	-28.6433986355529\\
-86	-31.7274962374236\\
-85	-36.6064843711953\\
-84	-47.259723956209\\
-83	-44.8236631878702\\
-82	-37.0487819670161\\
-81	-33.5334121943887\\
-80	-31.5420871508682\\
-79	-30.4581193088879\\
-78	-30.1035596249645\\
-77	-30.4735572104255\\
-76	-31.6944884815744\\
-75	-34.1143655584182\\
-74	-38.7879075029581\\
-73	-51.8927492601241\\
-72	-41.984209842572\\
-71	-35.2852493888793\\
-70	-31.880457898997\\
-69	-29.8274511944562\\
-68	-28.5547993371285\\
-67	-27.8131352427864\\
-66	-27.4706479614401\\
-65	-27.443298961809\\
-64	-27.6541789028113\\
-63	-27.9978667305716\\
-62	-28.3160449450884\\
-61	-28.4224587242219\\
-60	-28.2043061048455\\
-59	-27.7069104680278\\
-58	-27.0793135547512\\
-57	-26.4584698062342\\
-56	-25.9192282393511\\
-55	-25.487804259826\\
-54	-25.1717906851313\\
-53	-24.9828146373205\\
-52	-24.946175682226\\
-51	-25.1000228700302\\
-50	-25.4904203076213\\
-49	-26.1682724153682\\
-48	-27.1915167439656\\
-47	-28.6350648678868\\
-46	-30.615314343493\\
-45	-33.3554289199913\\
-44	-37.4083005880192\\
-43	-44.7889457282414\\
-42	-48.5936767733965\\
-41	-38.4971529821772\\
-40	-33.0935711994782\\
-39	-29.1096800941535\\
-38	-25.7965589340085\\
-37	-22.9240767200795\\
-36	-20.3990274134386\\
-35	-18.1668348144167\\
-34	-16.1848644925872\\
-33	-14.4162442720183\\
-32	-12.829381618531\\
-31	-11.3987159255627\\
-30	-10.1052009050292\\
-29	-8.93594443403551\\
-28	-7.88293553339966\\
-27	-6.94116068826856\\
-26	-6.1065880284452\\
-25	-5.37444888573947\\
-24	-4.73806830221279\\
-23	-4.18831962502912\\
-22	-3.71367266795918\\
-21	-3.30076354585993\\
-20	-2.93539362989517\\
-19	-2.60382647752123\\
-18	-2.29418640736148\\
-17	-1.99769863598138\\
-16	-1.70949882524774\\
-15	-1.42881692744399\\
-14	-1.1584952844762\\
-13	-0.903971482577281\\
-12	-0.67196845457489\\
-11	-0.469152063032699\\
-10	-0.300958576994393\\
-9	-0.170709542749225\\
-8	-0.0790619734084091\\
-7	-0.0238046725220187\\
-6	0\\
-5	-0.000464904256663072\\
-4	-0.0165656105406526\\
-3	-0.0392572889929486\\
-2	-0.0602413991689819\\
-1	-0.0730644240488976\\
0	-0.0739715817764976\\
1	-0.0730644240488976\\
2	-0.0602413991689819\\
3	-0.0392572889929486\\
4	-0.0165656105406526\\
5	-0.000464904256663072\\
6	0\\
7	-0.0238046725220187\\
8	-0.0790619734084091\\
9	-0.170709542749225\\
10	-0.300958576994393\\
11	-0.469152063032699\\
12	-0.67196845457489\\
13	-0.903971482577281\\
14	-1.1584952844762\\
15	-1.42881692744399\\
16	-1.70949882524774\\
17	-1.99769863598138\\
18	-2.29418640736148\\
19	-2.60382647752123\\
20	-2.93539362989517\\
21	-3.30076354585993\\
22	-3.71367266795918\\
23	-4.18831962502912\\
24	-4.73806830221279\\
25	-5.37444888573947\\
26	-6.1065880284452\\
27	-6.94116068826856\\
28	-7.88293553339966\\
29	-8.93594443403551\\
30	-10.1052009050292\\
31	-11.3987159255627\\
32	-12.829381618531\\
33	-14.4162442720183\\
34	-16.1848644925872\\
35	-18.1668348144167\\
36	-20.3990274134386\\
37	-22.9240767200795\\
38	-25.7965589340085\\
39	-29.1096800941535\\
40	-33.0935711994782\\
41	-38.4971529821772\\
42	-48.5936767733965\\
43	-44.7889457282414\\
44	-37.4083005880192\\
45	-33.3554289199913\\
46	-30.615314343493\\
47	-28.6350648678868\\
48	-27.1915167439656\\
49	-26.1682724153682\\
50	-25.4904203076213\\
51	-25.1000228700302\\
52	-24.946175682226\\
53	-24.9828146373205\\
54	-25.1717906851313\\
55	-25.487804259826\\
56	-25.9192282393511\\
57	-26.4584698062342\\
58	-27.0793135547512\\
59	-27.7069104680278\\
60	-28.2043061048455\\
61	-28.4224587242219\\
62	-28.3160449450884\\
63	-27.9978667305716\\
64	-27.6541789028113\\
65	-27.443298961809\\
66	-27.4706479614401\\
67	-27.8131352427864\\
68	-28.5547993371285\\
69	-29.8274511944562\\
70	-31.880457898997\\
71	-35.2852493888793\\
72	-41.984209842572\\
73	-51.8927492601241\\
74	-38.7879075029581\\
75	-34.1143655584182\\
76	-31.6944884815744\\
77	-30.4735572104255\\
78	-30.1035596249645\\
79	-30.4581193088879\\
80	-31.5420871508682\\
81	-33.5334121943887\\
82	-37.0487819670161\\
83	-44.8236631878702\\
84	-47.259723956209\\
85	-36.6064843711953\\
86	-31.7274962374236\\
87	-28.6433986355529\\
88	-26.5379317416756\\
89	-25.1093465472491\\
90	-24.2101000582768\\
91	-23.7514045709183\\
92	-23.6691684846609\\
93	-23.9098347334288\\
94	-24.4243441725391\\
95	-25.1650123232863\\
96	-26.0798090195906\\
97	-27.0969283175549\\
98	-28.0988731428798\\
99	-28.9152942130256\\
100	-29.3998732198413\\
101	-29.5725203360924\\
102	-29.640148668463\\
103	-29.8596237320218\\
104	-30.431377686231\\
105	-31.4797481105149\\
106	-33.0218287792488\\
107	-34.7462808304888\\
108	-35.5481777162961\\
109	-34.4988470145154\\
110	-32.6020227234209\\
111	-30.9074733544393\\
112	-29.7143901474314\\
113	-29.0602845398455\\
114	-28.9464426357592\\
115	-29.3830716037785\\
116	-30.3680080996601\\
117	-31.7697259477332\\
118	-32.9966328447633\\
119	-32.9514086174754\\
120	-31.5996058023846\\
121	-30.0416256968945\\
122	-28.904704625092\\
123	-28.3364109856127\\
124	-28.3424557954725\\
125	-28.9098748746751\\
126	-30.0387357402111\\
127	-31.7479669292125\\
128	-34.0525647859805\\
129	-36.7846353622418\\
130	-38.8072048057389\\
131	-38.1005026259136\\
132	-35.6824249464036\\
133	-33.2817142411405\\
134	-31.280317084324\\
135	-29.6610354288461\\
136	-28.3652742697836\\
137	-27.3431717599408\\
138	-26.5535219821765\\
139	-25.9598399832336\\
140	-25.5280252385796\\
141	-25.225358738054\\
142	-25.020416985895\\
143	-24.8838525252245\\
144	-24.7900699923683\\
145	-24.7195730447379\\
146	-24.6613341886565\\
147	-24.614224666968\\
148	-24.5866088490343\\
149	-24.5937415018537\\
150	-24.6533917694316\\
151	-24.7807835031489\\
152	-24.9842967632712\\
153	-25.2635351423436\\
154	-25.6113663972598\\
155	-26.0208020195668\\
156	-26.4952247291193\\
157	-27.0572693682404\\
158	-27.7510074700187\\
159	-28.6359428468875\\
160	-29.7756897096632\\
161	-31.2233714730948\\
162	-32.9992286072142\\
163	-35.0492753788808\\
164	-37.1909253496602\\
165	-39.1513363469392\\
166	-40.8598097935812\\
167	-42.7129774985867\\
168	-45.4704705605265\\
169	-50.516713981019\\
170	-66.2507334510604\\
171	-54.9052707265186\\
172	-49.0666067398821\\
173	-46.9184588528181\\
174	-46.2203399112932\\
175	-45.7522041219754\\
176	-44.5353877438106\\
177	-42.7731037701012\\
178	-41.261609764159\\
179	-40.4158532440104\\
180	-40.3468533690295\\
};
\addlegendentry{$\text{Classical method (m \textgreater{} 2N)}$}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-180	-33.6715003977697\\
-179	-33.8786227638971\\
-178	-33.8178052332609\\
-177	-33.5035776570772\\
-176	-33.0998793012844\\
-175	-32.8353968378996\\
-174	-32.922589328293\\
-173	-33.5464322365255\\
-172	-34.9040494260105\\
-171	-37.2814774846442\\
-170	-41.1795504889037\\
-169	-46.7017368931932\\
-168	-46.308256690782\\
-167	-42.57147473706\\
-166	-40.8414269415939\\
-165	-40.581570731375\\
-164	-40.7767955173635\\
-163	-39.8061578449774\\
-162	-37.456770221522\\
-161	-35.0643404386574\\
-160	-33.2401302819503\\
-159	-31.9996098935208\\
-158	-31.1876374279935\\
-157	-30.6038099312924\\
-156	-30.0698102956054\\
-155	-29.5079015558282\\
-154	-28.9664923375956\\
-153	-28.5556460425363\\
-152	-28.365565951184\\
-151	-28.4271952336618\\
-150	-28.703059902614\\
-149	-29.0848261830971\\
-148	-29.3988433668322\\
-147	-29.4449333937172\\
-146	-29.084698539085\\
-145	-28.3270342178326\\
-144	-27.3214735638772\\
-143	-26.2699271824476\\
-142	-25.3494554451117\\
-141	-24.6873398335084\\
-140	-24.3695118449882\\
-139	-24.4584322758179\\
-138	-25.0108434742309\\
-137	-26.0960127113287\\
-136	-27.8220803434291\\
-135	-30.3921757029953\\
-134	-34.2665980137451\\
-133	-40.7487920698659\\
-132	-46.6395795700563\\
-131	-38.9342849085901\\
-130	-34.6623817090642\\
-129	-32.0761555470085\\
-128	-30.3003699144686\\
-127	-29.0224612414212\\
-126	-28.1298468997727\\
-125	-27.5911728234128\\
-124	-27.4102352981407\\
-123	-27.6106432914602\\
-122	-28.2354236505516\\
-121	-29.3541585320759\\
-120	-31.0709866524397\\
-119	-33.4975765602207\\
-118	-36.4310502421254\\
-117	-37.9666923736425\\
-116	-36.3134674782389\\
-115	-34.0201837304188\\
-114	-32.4312746493827\\
-113	-31.616792493066\\
-112	-31.4734881209767\\
-111	-31.8977297257549\\
-110	-32.7562230842552\\
-109	-33.7971936614287\\
-108	-34.5798346508615\\
-107	-34.6928103182374\\
-106	-34.2022112922228\\
-105	-33.5160387793146\\
-104	-32.9274378187511\\
-103	-32.5165084429299\\
-102	-32.2316858778794\\
-101	-31.956974746754\\
-100	-31.5607599667465\\
-99	-30.9468656241368\\
-98	-30.0954629209471\\
-97	-29.0651260732244\\
-96	-27.9579561222195\\
-95	-26.8803816216591\\
-94	-25.9216021113143\\
-93	-25.1487640455003\\
-92	-24.6102325424358\\
-91	-24.340819712032\\
-90	-24.3662943337103\\
-89	-24.7063592875073\\
-88	-25.375971991328\\
-87	-26.3851441337389\\
-86	-27.7378942009011\\
-85	-29.4328521062791\\
-84	-31.4725153423503\\
-83	-33.8955763198906\\
-82	-36.8553884037291\\
-81	-40.7999503886253\\
-80	-47.095383077554\\
-79	-58.2341372190191\\
-78	-48.4485503521778\\
-77	-43.9673390878086\\
-76	-41.8683813457223\\
-75	-40.4781702496067\\
-74	-38.7707141811572\\
-73	-36.5088765745223\\
-72	-34.1619044377361\\
-71	-32.1178511017776\\
-70	-30.4865448340811\\
-69	-29.2398042278027\\
-68	-28.3120811949027\\
-67	-27.6471625462741\\
-66	-27.2188875342896\\
-65	-27.0318742327602\\
-64	-27.1024563045928\\
-63	-27.4223278328436\\
-62	-27.9068353623026\\
-61	-28.3481782926633\\
-60	-28.4699751434672\\
-59	-28.1607127113328\\
-58	-27.6024618951445\\
-57	-27.0609931758148\\
-56	-26.6719592690275\\
-55	-26.4108031426231\\
-54	-26.1595480732945\\
-53	-25.8247151913562\\
-52	-25.444137834993\\
-51	-25.1790422637022\\
-50	-25.2236419627448\\
-49	-25.750953999467\\
-48	-26.9246878299192\\
-47	-28.9545458158611\\
-46	-32.2078446565875\\
-45	-37.4115948748144\\
-44	-42.8454991407587\\
-43	-38.6805824891571\\
-42	-35.0789107394496\\
-41	-33.0134368640541\\
-40	-31.3742049918824\\
-39	-29.3988141961935\\
-38	-26.8988315116858\\
-37	-24.151813569519\\
-36	-21.4541020344173\\
-35	-18.9586521938127\\
-34	-16.7218789501532\\
-33	-14.7546947440095\\
-32	-13.045722521567\\
-31	-11.5706149989021\\
-30	-10.2968396538824\\
-29	-9.18765565814116\\
-28	-8.2065571358181\\
-27	-7.32208177540801\\
-26	-6.51178756955619\\
-25	-5.76383336906945\\
-24	-5.07545634329505\\
-23	-4.44916847486653\\
-22	-3.88842777018875\\
-21	-3.39429346916907\\
-20	-2.96369673327753\\
-19	-2.58924743314913\\
-18	-2.26023733004933\\
-17	-1.96450392027416\\
-16	-1.69080285421281\\
-15	-1.43117580093374\\
-14	-1.18261603293899\\
-13	-0.947392107077045\\
-12	-0.73182610687932\\
-11	-0.543933587330958\\
-10	-0.390730024225558\\
-9	-0.275995382437297\\
-8	-0.198994395599801\\
-7	-0.154324979873447\\
-6	-0.132840912637191\\
-5	-0.123440652832882\\
-4	-0.115359727899774\\
-3	-0.100446642656456\\
-2	-0.0748357091621959\\
-1	-0.0395629466049309\\
0	0\\
1	-0.0395629466049309\\
2	-0.0748357091621959\\
3	-0.100446642656456\\
4	-0.115359727899774\\
5	-0.123440652832882\\
6	-0.132840912637191\\
7	-0.154324979873447\\
8	-0.198994395599801\\
9	-0.275995382437297\\
10	-0.390730024225558\\
11	-0.543933587330958\\
12	-0.73182610687932\\
13	-0.947392107077045\\
14	-1.18261603293899\\
15	-1.43117580093374\\
16	-1.69080285421281\\
17	-1.96450392027416\\
18	-2.26023733004933\\
19	-2.58924743314913\\
20	-2.96369673327753\\
21	-3.39429346916907\\
22	-3.88842777018875\\
23	-4.44916847486653\\
24	-5.07545634329505\\
25	-5.76383336906945\\
26	-6.51178756955619\\
27	-7.32208177540801\\
28	-8.2065571358181\\
29	-9.18765565814116\\
30	-10.2968396538824\\
31	-11.5706149989021\\
32	-13.045722521567\\
33	-14.7546947440095\\
34	-16.7218789501532\\
35	-18.9586521938127\\
36	-21.4541020344173\\
37	-24.151813569519\\
38	-26.8988315116858\\
39	-29.3988141961935\\
40	-31.3742049918824\\
41	-33.0134368640541\\
42	-35.0789107394496\\
43	-38.6805824891571\\
44	-42.8454991407587\\
45	-37.4115948748144\\
46	-32.2078446565875\\
47	-28.9545458158611\\
48	-26.9246878299192\\
49	-25.750953999467\\
50	-25.2236419627448\\
51	-25.1790422637022\\
52	-25.444137834993\\
53	-25.8247151913562\\
54	-26.1595480732945\\
55	-26.4108031426231\\
56	-26.6719592690275\\
57	-27.0609931758148\\
58	-27.6024618951445\\
59	-28.1607127113328\\
60	-28.4699751434672\\
61	-28.3481782926633\\
62	-27.9068353623026\\
63	-27.4223278328436\\
64	-27.1024563045928\\
65	-27.0318742327602\\
66	-27.2188875342896\\
67	-27.6471625462741\\
68	-28.3120811949027\\
69	-29.2398042278027\\
70	-30.4865448340811\\
71	-32.1178511017776\\
72	-34.1619044377361\\
73	-36.5088765745223\\
74	-38.7707141811572\\
75	-40.4781702496067\\
76	-41.8683813457223\\
77	-43.9673390878086\\
78	-48.4485503521778\\
79	-58.2341372190191\\
80	-47.095383077554\\
81	-40.7999503886253\\
82	-36.8553884037291\\
83	-33.8955763198906\\
84	-31.4725153423503\\
85	-29.4328521062791\\
86	-27.7378942009011\\
87	-26.3851441337389\\
88	-25.375971991328\\
89	-24.7063592875073\\
90	-24.3662943337103\\
91	-24.340819712032\\
92	-24.6102325424358\\
93	-25.1487640455003\\
94	-25.9216021113143\\
95	-26.8803816216591\\
96	-27.9579561222195\\
97	-29.0651260732244\\
98	-30.0954629209471\\
99	-30.9468656241368\\
100	-31.5607599667465\\
101	-31.956974746754\\
102	-32.2316858778794\\
103	-32.5165084429299\\
104	-32.9274378187511\\
105	-33.5160387793146\\
106	-34.2022112922228\\
107	-34.6928103182374\\
108	-34.5798346508615\\
109	-33.7971936614287\\
110	-32.7562230842552\\
111	-31.8977297257549\\
112	-31.4734881209767\\
113	-31.616792493066\\
114	-32.4312746493827\\
115	-34.0201837304188\\
116	-36.3134674782389\\
117	-37.9666923736425\\
118	-36.4310502421254\\
119	-33.4975765602207\\
120	-31.0709866524397\\
121	-29.3541585320759\\
122	-28.2354236505516\\
123	-27.6106432914602\\
124	-27.4102352981407\\
125	-27.5911728234128\\
126	-28.1298468997727\\
127	-29.0224612414212\\
128	-30.3003699144686\\
129	-32.0761555470085\\
130	-34.6623817090642\\
131	-38.9342849085901\\
132	-46.6395795700563\\
133	-40.7487920698659\\
134	-34.2665980137451\\
135	-30.3921757029953\\
136	-27.8220803434291\\
137	-26.0960127113287\\
138	-25.0108434742309\\
139	-24.4584322758179\\
140	-24.3695118449882\\
141	-24.6873398335084\\
142	-25.3494554451117\\
143	-26.2699271824476\\
144	-27.3214735638772\\
145	-28.3270342178326\\
146	-29.084698539085\\
147	-29.4449333937172\\
148	-29.3988433668322\\
149	-29.0848261830971\\
150	-28.703059902614\\
151	-28.4271952336618\\
152	-28.365565951184\\
153	-28.5556460425363\\
154	-28.9664923375956\\
155	-29.5079015558282\\
156	-30.0698102956054\\
157	-30.6038099312924\\
158	-31.1876374279935\\
159	-31.9996098935208\\
160	-33.2401302819503\\
161	-35.0643404386574\\
162	-37.456770221522\\
163	-39.8061578449774\\
164	-40.7767955173635\\
165	-40.581570731375\\
166	-40.8414269415939\\
167	-42.57147473706\\
168	-46.308256690782\\
169	-46.7017368931932\\
170	-41.1795504889037\\
171	-37.2814774846442\\
172	-34.9040494260105\\
173	-33.5464322365255\\
174	-32.922589328293\\
175	-32.8353968378996\\
176	-33.0998793012844\\
177	-33.5035776570772\\
178	-33.8178052332609\\
179	-33.8786227638971\\
180	-33.6715003977697\\
};
\addlegendentry{CS proposed (m = 0.46N)}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-180	-25.5566829899411\\
-179	-25.7327923821096\\
-178	-26.0910605182794\\
-177	-26.6290633802434\\
-176	-27.3679127353138\\
-175	-28.348847684541\\
-174	-29.6239038141296\\
-173	-31.2234002049157\\
-172	-33.0391085216575\\
-171	-34.5233901707688\\
-170	-34.6935646575311\\
-169	-33.5315304073827\\
-168	-32.0260633054868\\
-167	-30.7315331072728\\
-166	-29.7111238074721\\
-165	-28.8444604125186\\
-164	-27.9879699624995\\
-163	-27.07264522974\\
-162	-26.1353241171847\\
-161	-25.2688229014232\\
-160	-24.5549661370869\\
-159	-24.0358660204073\\
-158	-23.7201478606558\\
-157	-23.6035643561565\\
-156	-23.6907528553043\\
-155	-24.0088319317247\\
-154	-24.6044331056727\\
-153	-25.5153600468671\\
-152	-26.6950269643196\\
-151	-27.8552030017309\\
-150	-28.3916352464229\\
-149	-27.983869832164\\
-148	-27.1496807830864\\
-147	-26.5432890561074\\
-146	-26.4990720837483\\
-145	-27.1591234547068\\
-144	-28.6102041093839\\
-143	-30.9143342298039\\
-142	-33.9840723009968\\
-141	-37.1420392701492\\
-140	-39.345106890021\\
-139	-41.7022967753996\\
-138	-47.3713817279065\\
-137	-44.7496783664901\\
-136	-37.0373086251269\\
-135	-32.9049915681756\\
-134	-30.6860347205256\\
-133	-29.8257292781819\\
-132	-30.1835594950617\\
-131	-31.8924287458992\\
-130	-35.5491832510681\\
-129	-43.6002954289636\\
-128	-46.4171633031837\\
-127	-38.2405093843911\\
-126	-35.5016379882905\\
-125	-35.0058378256432\\
-124	-35.8103948556226\\
-123	-36.603384077819\\
-122	-35.6079238715014\\
-121	-33.6165000891238\\
-120	-32.138711190548\\
-119	-31.5784437020726\\
-118	-31.9388489749666\\
-117	-33.1109364723364\\
-116	-34.728428831976\\
-115	-35.8145936386737\\
-114	-35.5003131273345\\
-113	-34.4427889143449\\
-112	-33.4821130398402\\
-111	-32.7723506890623\\
-110	-32.1467331445193\\
-109	-31.4287894337242\\
-108	-30.5733944153898\\
-107	-29.6504656388152\\
-106	-28.7644386348315\\
-105	-28.0152921508734\\
-104	-27.4952128710828\\
-103	-27.2823715046541\\
-102	-27.4203469649327\\
-101	-27.8803696465059\\
-100	-28.5052201958973\\
-99	-28.9978104539524\\
-98	-29.1238980874105\\
-97	-29.0105258104926\\
-96	-29.0410043317919\\
-95	-29.5276787282364\\
-94	-30.5355713458734\\
-93	-31.6394030317761\\
-92	-31.7688244635071\\
-91	-30.6285618570468\\
-90	-29.311952964428\\
-89	-28.5964042057097\\
-88	-28.7224706655225\\
-87	-29.7321001349342\\
-86	-31.4180103080493\\
-85	-32.6523876648967\\
-84	-31.7708350648167\\
-83	-29.7466029689255\\
-82	-28.0397878766332\\
-81	-26.9624222297235\\
-80	-26.4503103064249\\
-79	-26.4107390191513\\
-78	-26.8172084318793\\
-77	-27.7613148753597\\
-76	-29.5222771684634\\
-75	-32.8007223007133\\
-74	-40.2223460955764\\
-73	-43.9493318689514\\
-72	-33.1599247909506\\
-71	-28.6386548236399\\
-70	-26.0843989791154\\
-69	-24.6112157616968\\
-68	-23.8721277789984\\
-67	-23.6777481294952\\
-66	-23.896160159114\\
-65	-24.4219639736618\\
-64	-25.1737628809006\\
-63	-26.1035972770759\\
-62	-27.2005180022039\\
-61	-28.4749999463203\\
-60	-29.9293560286432\\
-59	-31.5387512941489\\
-58	-33.278282427252\\
-57	-35.2172784474799\\
-56	-37.6516858134887\\
-55	-41.3090905926647\\
-54	-48.2140797457372\\
-53	-50.0106862808402\\
-52	-41.5518211922198\\
-51	-36.9729195561169\\
-50	-33.8628236619266\\
-49	-31.4250455564398\\
-48	-29.3652495629497\\
-47	-27.5988686013278\\
-46	-26.136978561867\\
-45	-25.0268617612322\\
-44	-24.3283761680721\\
-43	-24.1131586923227\\
-42	-24.4772275514264\\
-41	-25.5659255371501\\
-40	-27.612399611696\\
-39	-30.8823287291263\\
-38	-33.9890411394516\\
-37	-31.7883498743826\\
-36	-28.2573670157663\\
-35	-25.9199214127996\\
-34	-24.5267691232262\\
-33	-23.6496015279148\\
-32	-22.8414055247767\\
-31	-21.7497056738563\\
-30	-20.3293757921641\\
-29	-18.7770597987256\\
-28	-17.2671747734952\\
-27	-15.8507189226572\\
-26	-14.5042192403263\\
-25	-13.2025178468968\\
-24	-11.9592569044697\\
-23	-10.8233842681146\\
-22	-9.85184852276407\\
-21	-9.08566736817564\\
-20	-8.53832028319557\\
-19	-8.19091088084093\\
-18	-7.98815254945036\\
-17	-7.83680162161571\\
-16	-7.618313624128\\
-15	-7.22845272511508\\
-14	-6.628631478646\\
-13	-5.86117967873659\\
-12	-5.01198905726458\\
-11	-4.16265387327466\\
-10	-3.36799748655022\\
-9	-2.65646588393477\\
-8	-2.03846636741223\\
-7	-1.51418110340013\\
-6	-1.07881948229145\\
-5	-0.725744246436869\\
-4	-0.448258706116882\\
-3	-0.240590730211175\\
-2	-0.098354232941348\\
-1	-0.0186553578027125\\
0	0\\
1	-0.0186553578027125\\
2	-0.098354232941348\\
3	-0.240590730211175\\
4	-0.448258706116882\\
5	-0.725744246436869\\
6	-1.07881948229145\\
7	-1.51418110340013\\
8	-2.03846636741223\\
9	-2.65646588393477\\
10	-3.36799748655022\\
11	-4.16265387327466\\
12	-5.01198905726458\\
13	-5.86117967873659\\
14	-6.628631478646\\
15	-7.22845272511508\\
16	-7.618313624128\\
17	-7.83680162161571\\
18	-7.98815254945036\\
19	-8.19091088084093\\
20	-8.53832028319557\\
21	-9.08566736817564\\
22	-9.85184852276407\\
23	-10.8233842681146\\
24	-11.9592569044697\\
25	-13.2025178468968\\
26	-14.5042192403263\\
27	-15.8507189226572\\
28	-17.2671747734952\\
29	-18.7770597987256\\
30	-20.3293757921641\\
31	-21.7497056738563\\
32	-22.8414055247767\\
33	-23.6496015279148\\
34	-24.5267691232262\\
35	-25.9199214127996\\
36	-28.2573670157663\\
37	-31.7883498743826\\
38	-33.9890411394516\\
39	-30.8823287291263\\
40	-27.612399611696\\
41	-25.5659255371501\\
42	-24.4772275514264\\
43	-24.1131586923227\\
44	-24.3283761680721\\
45	-25.0268617612322\\
46	-26.136978561867\\
47	-27.5988686013278\\
48	-29.3652495629497\\
49	-31.4250455564398\\
50	-33.8628236619266\\
51	-36.9729195561169\\
52	-41.5518211922198\\
53	-50.0106862808402\\
54	-48.2140797457372\\
55	-41.3090905926647\\
56	-37.6516858134887\\
57	-35.2172784474799\\
58	-33.278282427252\\
59	-31.5387512941489\\
60	-29.9293560286432\\
61	-28.4749999463203\\
62	-27.2005180022039\\
63	-26.1035972770759\\
64	-25.1737628809006\\
65	-24.4219639736618\\
66	-23.896160159114\\
67	-23.6777481294952\\
68	-23.8721277789984\\
69	-24.6112157616968\\
70	-26.0843989791154\\
71	-28.6386548236399\\
72	-33.1599247909506\\
73	-43.9493318689514\\
74	-40.2223460955764\\
75	-32.8007223007133\\
76	-29.5222771684634\\
77	-27.7613148753597\\
78	-26.8172084318793\\
79	-26.4107390191513\\
80	-26.4503103064249\\
81	-26.9624222297235\\
82	-28.0397878766332\\
83	-29.7466029689255\\
84	-31.7708350648167\\
85	-32.6523876648967\\
86	-31.4180103080493\\
87	-29.7321001349342\\
88	-28.7224706655225\\
89	-28.5964042057097\\
90	-29.311952964428\\
91	-30.6285618570468\\
92	-31.7688244635071\\
93	-31.6394030317761\\
94	-30.5355713458734\\
95	-29.5276787282364\\
96	-29.0410043317919\\
97	-29.0105258104926\\
98	-29.1238980874105\\
99	-28.9978104539524\\
100	-28.5052201958973\\
101	-27.8803696465059\\
102	-27.4203469649327\\
103	-27.2823715046541\\
104	-27.4952128710828\\
105	-28.0152921508734\\
106	-28.7644386348315\\
107	-29.6504656388152\\
108	-30.5733944153898\\
109	-31.4287894337242\\
110	-32.1467331445193\\
111	-32.7723506890623\\
112	-33.4821130398402\\
113	-34.4427889143449\\
114	-35.5003131273345\\
115	-35.8145936386737\\
116	-34.728428831976\\
117	-33.1109364723364\\
118	-31.9388489749666\\
119	-31.5784437020726\\
120	-32.138711190548\\
121	-33.6165000891238\\
122	-35.6079238715014\\
123	-36.603384077819\\
124	-35.8103948556226\\
125	-35.0058378256432\\
126	-35.5016379882905\\
127	-38.2405093843911\\
128	-46.4171633031837\\
129	-43.6002954289636\\
130	-35.5491832510681\\
131	-31.8924287458992\\
132	-30.1835594950617\\
133	-29.8257292781819\\
134	-30.6860347205256\\
135	-32.9049915681756\\
136	-37.0373086251269\\
137	-44.7496783664901\\
138	-47.3713817279065\\
139	-41.7022967753996\\
140	-39.345106890021\\
141	-37.1420392701492\\
142	-33.9840723009968\\
143	-30.9143342298039\\
144	-28.6102041093839\\
145	-27.1591234547068\\
146	-26.4990720837483\\
147	-26.5432890561074\\
148	-27.1496807830864\\
149	-27.983869832164\\
150	-28.3916352464229\\
151	-27.8552030017309\\
152	-26.6950269643196\\
153	-25.5153600468671\\
154	-24.6044331056727\\
155	-24.0088319317247\\
156	-23.6907528553043\\
157	-23.6035643561565\\
158	-23.7201478606558\\
159	-24.0358660204073\\
160	-24.5549661370869\\
161	-25.2688229014232\\
162	-26.1353241171847\\
163	-27.07264522974\\
164	-27.9879699624995\\
165	-28.8444604125186\\
166	-29.7111238074721\\
167	-30.7315331072728\\
168	-32.0260633054868\\
169	-33.5315304073827\\
170	-34.6935646575311\\
171	-34.5233901707688\\
172	-33.0391085216575\\
173	-31.2234002049157\\
174	-29.6239038141296\\
175	-28.348847684541\\
176	-27.3679127353138\\
177	-26.6290633802434\\
178	-26.0910605182794\\
179	-25.7327923821096\\
180	-25.5566829899411\\
};
\addlegendentry{CS equiangular (m = 0.46N)}

\end{axis}
\end{tikzpicture}%

==> SMC_SAS.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
 
\begin{axis}[%
width=5in,
height=2.5in,
at={(-3in,0in)},
scale only axis,
point meta min=-50,
point meta max=0,
%axis on top,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={k (Order)},
ymin=0,
ymax=2.0 ,
axis line style={draw=none},
 tick style={draw=none},
ylabel style={font=\color{white!15!black}},
ylabel={l (Degree)},
yticklabels={,,},
xticklabels={,,},
%axis background/.style={fill=white},
%every axis x label/.style={at={(current axis.right of origin)},anchor=west},
%every axis y label/.style={at={(current axis.left of origin)},above=2mm},
%minor tick num=2,
ylabel near ticks,
xlabel near ticks,
%xmajorgrids,
%ymajorgrids,
legend style={at={(0.01,0.45)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
% colormap/jet,
%colormap access=piecewise const,
colorbar horizontal,
colorbar style={at={(0 ,-1.5cm )}, xlabel= Magnitude (dB)}
]
\addplot [forget plot] graphics [xmin=0, xmax=2, ymin=0, ymax=2]{SMC_SAS3.pdf};
  
\end{axis}
\begin{scope}[every node/.style={text width=7cm,align=left}]
\node [below,align=left  ,xshift = -3.5cm ,yshift = 1.3cm] at (samples.south){(d) Original (h=2)};
\node [below,align=center,xshift = -1cm  ,yshift =1.3cm] at (samples.south){(e) Proposed (h=2)};
\node [below,align=right ,xshift = 1.5cm,yshift = 1.3cm] at (samples.south){(f) Equiangular (h=2)};

\node [below,align=left  ,xshift = -3.5cm ,yshift = 5.3cm] at (samples.south){(a) Original (h=1)};
\node [below,align=center,xshift = -1cm  ,yshift = 5.3cm] at (samples.south){(b) Proposed (h=1)};
\node [below,align=right ,xshift = 1.5cm,yshift = 5.3cm] at (samples.south){(c) Equiangular (h=1)};

\node [below,align=center,xshift = -1.3 cm  ,yshift = 5.8cm] at (samples.south){k (Order)};


\end{scope}


\end{tikzpicture}%

==> Wigner_Coherence.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width= 5in,
height=2.5in,
at={(3.346in,1.735in)},
scale only axis,
xmin=5,
xmax=84,
xlabel style={font=\color{white!15!black}},
xlabel={Samples (m)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Coherence},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend horizontal
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark size= 2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
5	1\\
11	1\\
17	1\\
23	1\\
29	1\\
35	1\\
41	1\\
47	1\\
53	1\\
59	1\\
65	1\\
71	1\\
77	1\\
83	1\\
};
\addlegendentry{Equiangular (Thm \ref{thm:fullcoherence})}

\addplot [color=red, line width=2.0pt, mark size= 4.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
5	1\\
11	0.966855165375045\\
17	0.925171690866185\\
23	0.92968235940336\\
29	0.92530758567095\\
35	0.793288606427342\\
41	0.882378093106189\\
47	0.880417150825572\\
53	0.804004481564544\\
59	0.828686139684846\\
65	0.890971268011396\\
71	0.897947992810131\\
77	0.860103816786042\\
83	0.790677966062383\\
};
\addlegendentry{Spiral \cite{saff1997distributing}}

\addplot [color=black, line width=2.0pt, mark size= 4.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
5	1\\
11	0.928749297293717\\
17	0.96514716348224\\
23	0.983517646521442\\
29	0.979498708852171\\
35	0.965254938563074\\
41	0.904300522537875\\
47	0.92726234110442\\
53	0.959463947620064\\
59	0.977755370910125\\
65	0.854323350851535\\
71	0.841142764530443\\
77	0.702281487848925\\
83	0.702599597192455\\
};
\addlegendentry{Fibonacci \cite{swinbank2006fibonacci}}

\addplot [color=mycolor1, line width=2.0pt, mark size= 4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	1\\
11	0.990693075610521\\
17	0.995113783156175\\
23	0.997346038535144\\
29	0.998201558058819\\
35	0.998837466597405\\
41	0.999061195631201\\
47	0.999303756591646\\
53	0.999433877438808\\
59	0.999544288920045\\
65	0.999627587468256\\
71	0.999697085172426\\
77	0.999730836607927\\
83	0.999770892385236\\
};
\addlegendentry{Hammersley \cite{cui1997equidistribution}}

\addplot [color=mycolor2, line width=2.0pt, mark size=4pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.952426911204302\\
11	0.589978248675138\\
17	0.440203381072775\\
23	0.363709277326332\\
29	0.313482412812023\\
35	0.285682561017074\\
41	0.270335924611692\\
47	0.253282838320235\\
53	0.228980187093097\\
59	0.214743451622706\\
65	0.201850538006028\\
71	0.200132687025914\\
77	0.177729617524156\\
83	0.172002903115413\\
};
\addlegendentry{Proposed (Alg. \ref{algo_ps})}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark size=4pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0.64018439966448\\
11	0.35\\
17	0.241384193539774\\
23	0.183914120661846\\
29	0.148436219218273\\
35	0.124387786150071\\
41	0.107024722318206\\
47	0.0939049179872156\\
53	0.0836448225552256\\
59	0.0754026327437692\\
65	0.0686370499073718\\
71	0.0629842982467943\\
77	0.0581909239467796\\
83	0.0540749513129516\\
};
\addlegendentry{Proposition \ref{prop:lowerbound}}

\addplot [color=green, dashed, line width=2.0pt, mark size=4pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
5	0.436304304107961\\
11	0.282765253151662\\
17	0.21790836115787\\
23	0.178756545521525\\
29	0.151162233288431\\
35	0.129874823886379\\
41	0.112409561388812\\
47	0.0973896683464979\\
53	0.0839467459114694\\
59	0.071450447363369\\
65	0.0593445821064896\\
71	0.0469681501349579\\
77	0.0330951696160748\\
83	0.0120481927710843\\
};
\addlegendentry{Welch bound}

\end{axis}
\end{tikzpicture}%

==> coherence_tdesign.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(3.328in,1.888in)},
scale only axis,
xmin=3,
xmax=98,
xlabel style={font=\color{white!15!black}},
xlabel={Samples (m)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Coherence},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Coherence of sampling patterns on the sphere (N =100)},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0)}, anchor=south west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
3	1\\
6	1\\
8	1\\
14	0.998631050161952\\
18	0.999184666875425\\
26	0.894007333521563\\
32	0.894007333521561\\
42	0.894007333521561\\
50	0.894007333521561\\
62	0.894007333521561\\
72	0.894007333521561\\
86	0.894007333521561\\
98	0.894007333521561\\
};
\addlegendentry{Equiangular (Thm \ref{thm:fullcoherence})}

\addplot [color=mycolor1, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	1\\
6	1\\
8	0.978653654079186\\
14	0.931427933743185\\
18	0.858062916086929\\
26	0.608478195961547\\
32	0.719461929152653\\
42	0.558546025289891\\
50	0.591898435317504\\
62	0.735463637609125\\
72	0.411119815162737\\
86	0.503997628173188\\
98	0.437004361277765\\
};
\addlegendentry{t-design \cite{womersley2018efficient}}

\addplot [color=red, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
3	1\\
6	1\\
8	0.985534121909072\\
14	0.859031349054953\\
18	0.858526287374563\\
26	0.69645154125391\\
32	0.684804192780941\\
42	0.845582333109568\\
50	0.822365240002125\\
62	0.658558730475095\\
72	0.541916407026589\\
86	0.819146375726434\\
98	0.808943552600676\\
};
\addlegendentry{Spiral \cite{saff1997distributing}}

\addplot [color=black, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
3	1\\
6	0.981023168630356\\
8	0.969594065126069\\
14	0.919533827424129\\
18	0.874369573823455\\
26	0.761851228315213\\
32	0.675347214239403\\
42	0.67389572298811\\
50	0.613174192256903\\
62	0.567237332038978\\
72	0.52509492173613\\
86	0.517567528659222\\
98	0.518749118539025\\
};
\addlegendentry{Fibonacci \cite{swinbank2006fibonacci}}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3	1\\
6	1\\
8	1\\
14	1\\
18	1\\
26	0.87446795829053\\
32	0.803695622199913\\
42	0.531997935245259\\
50	0.505177112362005\\
62	0.475522880230948\\
72	0.68230697421508\\
86	0.398309425414\\
98	0.425351182723522\\
};
\addlegendentry{Hammersley \cite{cui1997equidistribution}}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
3	1\\
6	1\\
8	0.985534121909072\\
14	0.742828544416415\\
18	0.663863891252475\\
26	0.54937399248213\\
32	0.478699008657647\\
42	0.388675997849852\\
50	0.335406997322476\\
62	0.276422415351577\\
72	0.240244468550956\\
86	0.202427965002637\\
98	0.178054980916328\\
};
\addlegendentry{Proposed (Alg. \ref{algo_ps})}

\addplot [color=red, dashed, line width=2.0pt, mark size=3pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
3	1\\
6	0.811776877912782\\
8	0.832027338460355\\
14	0.717584828994402\\
18	0.663863891252475\\
26	0.54937399248213\\
32	0.478699008657647\\
42	0.388675997849852\\
50	0.335406997322476\\
62	0.276422415351576\\
72	0.240244468550955\\
86	0.202427965002637\\
98	0.178054980916328\\
};
\addlegendentry{Proposition \ref{prop:lowerbound}}

\addplot [color=green, dashed, line width=2.0pt, mark size=3pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
3	0.571488693325884\\
6	0.39780542762657\\
8	0.340824905430363\\
14	0.249096491442698\\
18	0.214512733147427\\
26	0.16955538549108\\
32	0.146508178831922\\
42	0.118105943749728\\
50	0.100503781525921\\
62	0.0786825372926715\\
72	0.0626751194241962\\
86	0.0405505916302066\\
98	0.0143576830751316\\
};
\addlegendentry{Welch bound}

\end{axis}
\end{tikzpicture}%

==> phase_trans_tdesign.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.51in,
at={(3.237in,1.551in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.08,
xmax=0.98,
xlabel style={font=\color{white!15!black}},
xlabel={m/N},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={s/m},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Phase transition spherical harmonics sensing matrix (N = 100)},
%xmajorgrids,
%ymajorgrids,
legend style={at={(0,0.44)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
colormap/blackwhite,
colorbar horizontal,
colorbar style={ xlabel= Success Rate}
]
\addplot [forget plot] graphics [xmin=0.035, xmax=1.025, ymin=-0.05, ymax=1.05] {phase_trans_tdesign-1.png};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.08	0.0581818181818182\\
0.14	0.218181818181818\\
0.18	0.247272727272727\\
0.26	0.250909090909091\\
0.32	0.221818181818182\\
0.42	0.178181818181818\\
0.5	0.158181818181818\\
0.62	0.134545454545455\\
0.72	0.118181818181818\\
0.86	0.103636363636364\\
0.98	0.101818181818182\\
};
\addlegendentry{Equiangular (Thm. \ref{thm:fullcoherence})}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.08	0.0745454545454545\\
0.14	0.305454545454545\\
0.18	0.316363636363636\\
0.26	0.352727272727273\\
0.32	0.365454545454545\\
0.42	0.374545454545454\\
0.5	0.389090909090909\\
0.62	0.414545454545454\\
0.72	0.421818181818182\\
0.86	0.48\\
0.98	0.683636363636364\\
};
\addlegendentry{Spiral \cite{saff1997distributing}}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.08	0.301818181818182\\
0.14	0.296363636363636\\
0.18	0.323636363636364\\
0.26	0.32\\
0.32	0.341818181818182\\
0.42	0.365454545454545\\
0.5	0.363636363636364\\
0.62	0.396363636363636\\
0.72	0.421818181818182\\
0.86	0.518181818181818\\
0.98	0.84\\
};
\addlegendentry{Fibonacci \cite{swinbank2006fibonacci}}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.08	0.0909090909090909\\
0.14	0.236363636363636\\
0.18	0.332727272727273\\
0.26	0.376363636363636\\
0.32	0.363636363636364\\
0.42	0.427272727272727\\
0.5	0.449090909090909\\
0.62	0.489090909090909\\
0.72	0.523636363636364\\
0.86	0.62\\
0.98	0.783636363636364\\
};
\addlegendentry{Hammersley \cite{cui1997equidistribution}}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.08	0.0563636363636364\\
0.14	0.318181818181818\\
0.18	0.347272727272727\\
0.26	0.372727272727273\\
0.32	0.383636363636364\\
0.42	0.427272727272727\\
0.5	0.470909090909091\\
0.62	0.527272727272727\\
0.72	0.58\\
0.86	0.672727272727273\\
0.98	0.84\\
};
\addlegendentry{Proposed (Alg. \ref{algo_ps})}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0.08	0.101818181818182\\
0.14	0.294545454545455\\
0.18	0.336363636363636\\
0.26	0.38\\
0.32	0.381818181818182\\
0.42	0.42\\
0.5	0.430909090909091\\
0.62	0.447272727272727\\
0.72	0.470909090909091\\
0.86	0.563636363636364\\
0.98	0.774545454545455\\
};
\addlegendentry{t-design \cite{womersley2018efficient}}

\addplot [color=mycolor7, line width=2.0pt]
  table[row sep=crcr]{%
0.08	0.123636363636364\\
0.14	0.305454545454545\\
0.18	0.325454545454545\\
0.26	0.34\\
0.32	0.370909090909091\\
0.42	0.4\\
0.5	0.438181818181818\\
0.62	0.476363636363636\\
0.72	0.512727272727273\\
0.86	0.578181818181818\\
0.98	0.656363636363636\\
};
\addlegendentry{Random \cite{rauhut2011sparse}}

\addplot [color=mycolor8, line width=2.0pt]
  table[row sep=crcr]{%
0.08	0.265454545454545\\
0.14	0.327272727272727\\
0.18	0.369090909090909\\
0.26	0.365454545454545\\
0.32	0.378181818181818\\
0.42	0.443636363636364\\
0.5	0.467272727272727\\
0.62	0.518181818181818\\
0.72	0.558181818181818\\
0.86	0.649090909090909\\
0.98	0.805454545454546\\
};
\addlegendentry{Random \cite{burq2012weighted}}

\end{axis}
\end{tikzpicture}%

==> phasetrans_single_wigner.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(3.467in,1.529in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={m/N},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Success Rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0.37)}, anchor=south west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,line width=2.0pt, dashed]
  table[row sep=crcr]{%
0.0595238095238095	0\\
0.130952380952381	0\\
0.202380952380952	0\\
0.273809523809524	0\\
0.345238095238095	0\\
0.416666666666667	0\\
0.488095238095238	0.233333333333333\\
0.55952380952381	0.833333333333333\\
0.630952380952381	1\\
0.702380952380952	1\\
0.773809523809524	1\\
0.845238095238095	1\\
0.916666666666667	1\\
0.988095238095238	1\\
};
\addlegendentry{Random \cite{rauhut2011sparse} BP}

\addplot [color=red,line width=2.0pt, dashed]
  table[row sep=crcr]{%
0.0595238095238095	0\\
0.130952380952381	0\\
0.202380952380952	0\\
0.273809523809524	0\\
0.345238095238095	0\\
0.416666666666667	0\\
0.488095238095238	0.233333333333333\\
0.55952380952381	0.933333333333333\\
0.630952380952381	1\\
0.702380952380952	1\\
0.773809523809524	1\\
0.845238095238095	1\\
0.916666666666667	1\\
0.988095238095238	1\\
};
\addlegendentry{Random \cite{burq2012weighted} BP}

\addplot [color=black,line width=2.0pt, dashed]
  table[row sep=crcr]{%
0.0595238095238095	0\\
0.130952380952381	0\\
0.202380952380952	0\\
0.273809523809524	0\\
0.345238095238095	0\\
0.416666666666667	0\\
0.488095238095238	0.166666666666667\\
0.55952380952381	0.933333333333333\\
0.630952380952381	1\\
0.702380952380952	1\\
0.773809523809524	1\\
0.845238095238095	1\\
0.916666666666667	1\\
0.988095238095238	1\\
};
\addlegendentry{Proposed (Alg.\ref{algo_ps}) BP}

\addplot [color=blue,line width=2.0pt, dashed, mark=square, mark size=3pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0595238095238095	0\\
0.130952380952381	0\\
0.202380952380952	0\\
0.273809523809524	0\\
0.345238095238095	0\\
0.416666666666667	0\\
0.488095238095238	0.133333333333333\\
0.55952380952381	0.733333333333333\\
0.630952380952381	0.866666666666667\\
0.702380952380952	0.966666666666667\\
0.773809523809524	1\\
0.845238095238095	1\\
0.916666666666667	1\\
0.988095238095238	1\\
};
\addlegendentry{Random \cite{rauhut2011sparse} OMP}

\addplot [color=red,line width=2.0pt, dashed, mark=square, mark size=3pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.0595238095238095	0\\
0.130952380952381	0\\
0.202380952380952	0\\
0.273809523809524	0\\
0.345238095238095	0\\
0.416666666666667	0.2\\
0.488095238095238	0.433333333333333\\
0.55952380952381	0.966666666666667\\
0.630952380952381	1\\
0.702380952380952	1\\
0.773809523809524	1\\
0.845238095238095	1\\
0.916666666666667	1\\
0.988095238095238	1\\
};
\addlegendentry{Random \cite{burq2012weighted} OMP}

\addplot [color=black,line width=2.0pt, dashed, mark=square,mark size=3pt, mark options={solid, black}]
  table[row sep=crcr]{%
0.0595238095238095	0\\
0.130952380952381	0\\
0.202380952380952	0\\
0.273809523809524	0\\
0.345238095238095	0\\
0.416666666666667	0.3\\
0.488095238095238	0.866666666666667\\
0.55952380952381	1\\
0.630952380952381	1\\
0.702380952380952	1\\
0.773809523809524	1\\
0.845238095238095	1\\
0.916666666666667	1\\
0.988095238095238	1\\
};
\addlegendentry{Proposed (Alg.\ref{algo_ps}) OMP}

\addplot [color=blue,line width=2.0pt, dashed, mark=triangle,mark size=3pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0595238095238095	0\\
0.130952380952381	0\\
0.202380952380952	0\\
0.273809523809524	0\\
0.345238095238095	0\\
0.416666666666667	0\\
0.488095238095238	0.0333333333333333\\
0.55952380952381	0.233333333333333\\
0.630952380952381	0.6\\
0.702380952380952	0.966666666666667\\
0.773809523809524	1\\
0.845238095238095	1\\
0.916666666666667	1\\
0.988095238095238	0.966666666666667\\
};
\addlegendentry{Random \cite{rauhut2011sparse} AMP}

\addplot [color=red,line width=2.0pt, mark=triangle,mark size=3pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.0595238095238095	0\\
0.130952380952381	0\\
0.202380952380952	0\\
0.273809523809524	0\\
0.345238095238095	0\\
0.416666666666667	0\\
0.488095238095238	0.0333333333333333\\
0.55952380952381	0.466666666666667\\
0.630952380952381	0.866666666666667\\
0.702380952380952	1\\
0.773809523809524	1\\
0.845238095238095	1\\
0.916666666666667	1\\
0.988095238095238	1\\
};
\addlegendentry{Random \cite{burq2012weighted} AMP}

\addplot [color=black,line width=2.0pt, mark=triangle,mark size=3pt, mark options={solid, black}]
  table[row sep=crcr]{%
0.0595238095238095	0\\
0.130952380952381	0\\
0.202380952380952	0\\
0.273809523809524	0\\
0.345238095238095	0\\
0.416666666666667	0\\
0.488095238095238	0.166666666666667\\
0.55952380952381	0.9\\
0.630952380952381	1\\
0.702380952380952	1\\
0.773809523809524	1\\
0.845238095238095	1\\
0.916666666666667	1\\
0.988095238095238	1\\
};
\addlegendentry{Proposed (Alg.\ref{algo_ps}) AMP}

\end{axis}
\end{tikzpicture}%

==> phasetranssingle.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(3.467in,1.529in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={m/N},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Success Rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0.3)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,line width=2.0pt, dashed ]
  table[row sep=crcr]{%
0.09	0\\
0.13	0\\
0.17	0\\
0.21	0\\
0.25	0\\
0.29	0\\
0.33	0\\
0.37	0.0333333333333333\\
0.41	0.0333333333333333\\
0.45	0.4\\
0.49	0.533333333333333\\
0.53	0.866666666666667\\
0.57	0.933333333333333\\
0.61	1\\
0.65	0.966666666666667\\
0.69	1\\
0.73	1\\
0.77	1\\
0.81	1\\
0.85	1\\
0.89	1\\
0.93	1\\
0.97	1\\
};
\addlegendentry{Random \cite{rauhut2011sparse} BP} 

\addplot [color=red,line width=2.0pt, dashed]
  table[row sep=crcr]{%
0.09	0\\
0.13	0\\
0.17	0\\
0.21	0\\
0.25	0\\
0.29	0\\
0.33	0\\
0.37	0\\
0.41	0.0333333333333333\\
0.45	0.3\\
0.49	0.866666666666667\\
0.53	1\\
0.57	1\\
0.61	1\\
0.65	1\\
0.69	1\\
0.73	1\\
0.77	1\\
0.81	1\\
0.85	1\\
0.89	1\\
0.93	1\\
0.97	1\\
};
\addlegendentry{Random \cite{burq2012weighted} BP}

\addplot [color=black,line width=2.0pt, dashed]
  table[row sep=crcr]{%
0.09	0\\
0.13	0\\
0.17	0\\
0.21	0\\
0.25	0\\
0.29	0\\
0.33	0\\
0.37	0\\
0.41	0.133333333333333\\
0.45	0.6\\
0.49	0.866666666666667\\
0.53	1\\
0.57	1\\
0.61	1\\
0.65	1\\
0.69	1\\
0.73	1\\
0.77	1\\
0.81	1\\
0.85	1\\
0.89	1\\
0.93	1\\
0.97	1\\
};
\addlegendentry{Proposed (Alg. \ref{algo_ps}) BP}

\addplot [color=blue,line width=2.0pt , mark size=3pt , dashed, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0.09	0\\
0.13	0\\
0.17	0\\
0.21	0\\
0.25	0\\
0.29	0\\
0.33	0\\
0.37	0\\
0.41	0.1\\
0.45	0.233333333333333\\
0.49	0.3\\
0.53	0.633333333333333\\
0.57	0.766666666666667\\
0.61	0.966666666666667\\
0.65	0.966666666666667\\
0.69	1\\
0.73	1\\
0.77	1\\
0.81	1\\
0.85	1\\
0.89	0.966666666666667\\
0.93	1\\
0.97	1\\
};
\addlegendentry{Random \cite{rauhut2011sparse} OMP}

\addplot [color=red, line width=2.0pt, mark size=3pt, dashed, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0.09	0\\
0.13	0\\
0.17	0\\
0.21	0\\
0.25	0\\
0.29	0\\
0.33	0.0333333333333333\\
0.37	0.1\\
0.41	0.433333333333333\\
0.45	0.466666666666667\\
0.49	0.866666666666667\\
0.53	0.966666666666667\\
0.57	0.966666666666667\\
0.61	1\\
0.65	1\\
0.69	1\\
0.73	1\\
0.77	1\\
0.81	1\\
0.85	1\\
0.89	1\\
0.93	1\\
0.97	1\\
};
\addlegendentry{Random \cite{burq2012weighted} OMP}

\addplot [color=black,line width=2.0pt, mark size=3pt, dashed, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.09	0\\
0.13	0\\
0.17	0\\
0.21	0\\
0.25	0\\
0.29	0\\
0.33	0\\
0.37	0.1\\
0.41	0.466666666666667\\
0.45	0.9\\
0.49	0.966666666666667\\
0.53	1\\
0.57	1\\
0.61	1\\
0.65	1\\
0.69	1\\
0.73	1\\
0.77	1\\
0.81	1\\
0.85	1\\
0.89	1\\
0.93	1\\
0.97	1\\
};
\addlegendentry{Proposed (Alg. \ref{algo_ps}) OMP}

\addplot [color=blue,line width=2.0pt, mark size=3pt, dashed, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
0.09	0\\
0.13	0\\
0.17	0\\
0.21	0\\
0.25	0\\
0.29	0\\
0.33	0\\
0.37	0\\
0.41	0\\
0.45	0.0333333333333333\\
0.49	0.0666666666666667\\
0.53	0.266666666666667\\
0.57	0.433333333333333\\
0.61	0.666666666666667\\
0.65	0.866666666666667\\
0.69	1\\
0.73	0.866666666666667\\
0.77	0.966666666666667\\
0.81	1\\
0.85	0.866666666666667\\
0.89	0.833333333333333\\
0.93	0.833333333333333\\
0.97	0.933333333333333\\
};
\addlegendentry{Random \cite{rauhut2011sparse} AMP}

\addplot [color=red,line width=2.0pt, mark size=3pt,dashed, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0.09	0\\
0.13	0\\
0.17	0\\
0.21	0\\
0.25	0\\
0.29	0\\
0.33	0\\
0.37	0\\
0.41	0\\
0.45	0\\
0.49	0.1\\
0.53	0.433333333333333\\
0.57	0.733333333333333\\
0.61	0.966666666666667\\
0.65	1\\
0.69	1\\
0.73	1\\
0.77	1\\
0.81	1\\
0.85	1\\
0.89	1\\
0.93	1\\
0.97	1\\
};
\addlegendentry{Random \cite{burq2012weighted} AMP}

\addplot [color=black,line width=2.0pt, mark size=3pt,dashed, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.09	0\\
0.13	0\\
0.17	0\\
0.21	0\\
0.25	0\\
0.29	0\\
0.33	0\\
0.37	0\\
0.41	0.1\\
0.45	0.533333333333333\\
0.49	0.833333333333333\\
0.53	1\\
0.57	1\\
0.61	1\\
0.65	1\\
0.69	1\\
0.73	1\\
0.77	1\\
0.81	1\\
0.85	1\\
0.89	1\\
0.93	1\\
0.97	1\\
};
\addlegendentry{Proposed (Alg. \ref{algo_ps}) AMP}

\end{axis}
\end{tikzpicture}%

==> sameprod.tikz <==
 % This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Samples(m)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Coherence},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor1, line width=2.0pt,name path=A]
  table[row sep=crcr]{%
9	0.999796355695735\\
11	0.997930800465967\\
13	0.99075830722412\\
15	0.989530148346046\\
17	0.987721583947579\\
19	0.973692554889936\\
21	0.951617192673318\\
23	0.910325082797384\\
25	0.894962488165239\\
27	0.883915354507374\\
29	0.86988960139167\\
31	0.856922759762895\\
33	0.847287446504999\\
35	0.83603306865264\\
37	0.835870587630846\\
39	0.808666957725394\\
41	0.781493914084236\\
43	0.778796921365976\\
45	0.768742588119662\\
47	0.76686640033954\\
49	0.759257504144004\\
51	0.754673907981388\\
53	0.748793782370398\\
55	0.742935060288606\\
57	0.728673629991287\\
59	0.718779907249977\\
61	0.703984989108002\\
63	0.687945579022833\\
65	0.675642916775173\\
67	0.661356448273982\\
69	0.650849438974772\\
71	0.640574162092711\\
73	0.633360529500829\\
75	0.625402822627279\\
77	0.616890859313551\\
79	0.608000455440373\\
81	0.59888966795845\\
83	0.589697051382929\\
85	0.580541125293974\\
87	0.571520635948797\\
89	0.562715383124037\\
91	0.554187466228015\\
93	0.545982836181236\\
95	0.538133051779812\\
97	0.530657146513225\\
99	0.523563520642023\\
101	0.516851785476969\\
103	0.510514501604293\\
105	0.50453876875643\\
107	0.498907640564667\\
109	0.493601351324583\\
111	0.488598353406423\\
113	0.483876172749034\\
115	0.479412096037689\\
117	0.475183706966233\\
119	0.471169290829863\\
121	0.467348127032963\\
123	0.463700688353347\\
125	0.460208764352889\\
127	0.456855524468189\\
129	0.453625534285741\\
131	0.45050473647049\\
133	0.447480405885723\\
135	0.44454108668297\\
137	0.441676517586606\\
139	0.438877550259383\\
141	0.436136064506543\\
143	0.433444883142099\\
145	0.430797688580884\\
147	0.428188942611351\\
149	0.425613810324472\\
151	0.423068088802063\\
153	0.420548140884421\\
155	0.418050834125362\\
157	0.415573484888326\\
159	0.413113807427973\\
161	0.410669867727593\\
163	0.408240041815672\\
165	0.40582297825828\\
167	0.403417564512529\\
169	0.401022896825966\\
171	0.398638253374118\\
173	0.396263070341198\\
175	0.393896920665134\\
177	0.391539495186235\\
179	0.389190585957989\\
181	0.386850071497794\\
183	0.384517903774421\\
185	0.382194096747278\\
187	0.379878716289864\\
189	0.377571871346026\\
191	0.375273706182675\\
193	0.372984393616496\\
195	0.370704129104827\\
197	0.368433125602507\\
199	0.36617160909688\\
201	0.363919814742693\\
203	0.361677983527059\\
205	0.359446359402412\\
207	0.35722518683218\\
209	0.355014708700084\\
211	0.352815164539467\\
213	0.350626789043935\\
215	0.348449810825028\\
217	0.346284451386448\\
219	0.344130924287926\\
221	0.341989434474827\\
223	0.339860177752387\\
225	0.337743340385863\\
227	0.335639098810091\\
229	0.333547619433816\\
231	0.331469058525926\\
233	0.329403562172163\\
235	0.327351266292286\\
237	0.325312296708836\\
239	0.32328676925967\\
241	0.321274789947442\\
243	0.319276455119957\\
245	0.317291851676128\\
247	0.315321057292874\\
249	0.313364140668889\\
251	0.311421161781737\\
253	0.309492172155138\\
255	0.307577215133785\\
257	0.30567632616329\\
259	0.303789533073267\\
261	0.301916856361762\\
263	0.300058309479537\\
265	0.298213899112896\\
267	0.296383625463947\\
269	0.294567482527381\\
271	0.292765458362944\\
273	0.290977535362981\\
275	0.28920369051448\\
277	0.287443895655179\\
279	0.285698117723395\\
281	0.28396631900128\\
283	0.282248457351297\\
285	0.280544486445786\\
287	0.278854355989487\\
289	0.277178011934989\\
291	0.275515396691088\\
293	0.273866449324062\\
295	0.272231105751903\\
297	0.270609298931606\\
299	0.269000959039556\\
301	0.26740601364517\\
303	0.265824387877894\\
305	0.264256004587663\\
307	0.262700784499037\\
309	0.261158646359079\\
311	0.259629507079201\\
313	0.25811328187111\\
315	0.256609884377017\\
317	0.25511922679428\\
319	0.253641219994662\\
321	0.252175773638363\\
323	0.250722796282975\\
325	0.249282195487574\\
327	0.247853877912058\\
329	0.246437749411945\\
331	0.245033715128756\\
333	0.243641679576155\\
335	0.242261546722006\\
337	0.240893220066488\\
339	0.239536602716417\\
341	0.238191597455921\\
343	0.236858106813622\\
345	0.235536033126435\\
347	0.234225278600127\\
349	0.232925745366791\\
351	0.231637335539312\\
353	0.230359951262981\\
355	0.229093494764377\\
357	0.227837868397587\\
359	0.226592974687941\\
361	0.225358716373296\\
363	0.224134996443031\\
365	0.222921718174813\\
367	0.221718785169249\\
369	0.220526101382501\\
371	0.219343571156966\\
373	0.218171099250097\\
375	0.217008590861452\\
377	0.215855951658039\\
379	0.214713087798052\\
381	0.213579905953047\\
383	0.212456313328651\\
385	0.211342217683848\\
387	0.210237527348931\\
389	0.209142151242156\\
391	0.208055998885185\\
393	0.206978980417346\\
395	0.205911006608787\\
397	0.204851988872575\\
399	0.203801839275764\\
401	0.202760470549523\\
403	0.201727796098338\\
405	0.200703730008326\\
407	0.199688187054756\\
409	0.198681082708741\\
411	0.197682333143209\\
413	0.196691855238147\\
415	0.195709566585162\\
417	0.194735385491424\\
419	0.193769230982971\\
421	0.19281102280745\\
423	0.191860681436306\\
425	0.190918128066452\\
427	0.18998328462144\\
429	0.189056073752178\\
431	0.188136418837189\\
433	0.187224243982467\\
435	0.186319474020931\\
437	0.185422034511506\\
439	0.184531851737853\\
441	0.183648852706778\\
443	0.182772965146298\\
445	0.181904117503452\\
447	0.18104223894181\\
449	0.180187259338719\\
451	0.179339109282325\\
453	0.178497720068339\\
455	0.17766302369662\\
457	0.176834952867519\\
459	0.17601344097807\\
461	0.175198422117979\\
463	0.174389831065471\\
465	0.173587603282963\\
467	0.172791674912615\\
469	0.172001982771739\\
471	0.171218464348089\\
473	0.17044105779504\\
475	0.169669701926664\\
477	0.168904336212713\\
479	0.168144900773512\\
481	0.167391336374776\\
483	0.166643584422357\\
485	0.165901586956923\\
487	0.165165286648581\\
489	0.164434626791452\\
491	0.163709551298197\\
493	0.162990004694499\\
495	0.162275932113519\\
497	0.161567279290322\\
499	0.160863992556266\\
501	0.16016601883339\\
503	0.159473305628773\\
505	0.158785801028884\\
507	0.158103453693929\\
509	0.15742621285219\\
511	0.156754028294362\\
513	0.1560868503679\\
515	0.155424629971365\\
517	0.154767318548781\\
519	0.154114868084006\\
521	0.153467231095112\\
523	0.15282436062879\\
525	0.152186210254767\\
527	0.151552734060246\\
529	0.150923886644366\\
531	0.1502996231127\\
533	0.149679899071763\\
535	0.14906467062356\\
537	0.148453894360158\\
539	0.147847527358297\\
541	0.147245527174023\\
543	0.146647851837367\\
545	0.146054459847053\\
547	0.145465310165239\\
549	0.144880362212305\\
551	0.144299575861675\\
553	0.143722911434674\\
555	0.143150329695434\\
557	0.142581791845829\\
559	0.142017259520468\\
561	0.141456694781711\\
563	0.140900060114742\\
565	0.140347318422683\\
567	0.139798433021742\\
569	0.139253367636416\\
571	0.138712086394732\\
573	0.13817455382354\\
575	0.137640734843834\\
577	0.137110594766141\\
579	0.136584099285939\\
581	0.13606121447912\\
583	0.135541906797512\\
585	0.135026143064428\\
587	0.134513890470281\\
589	0.13400511656822\\
591	0.133499789269837\\
593	0.132997876840903\\
595	0.132499347897148\\
597	0.132004171400105\\
599	0.131512316652969\\
601	0.131023753296534\\
603	0.130538451305153\\
605	0.13005638098274\\
607	0.12957751295884\\
609	0.129101818184719\\
611	0.128629267929505\\
613	0.128159833776388\\
615	0.127693487618833\\
617	0.127230201656868\\
619	0.126769948393396\\
621	0.126312700630552\\
623	0.125858431466111\\
625	0.125407114289926\\
627	0.124958722780423\\
629	0.124513230901115\\
631	0.124070612897186\\
633	0.123630843292091\\
635	0.123193896884207\\
637	0.12275974874353\\
639	0.1223283742084\\
641	0.121899748882267\\
643	0.121473848630509\\
645	0.121050649577274\\
647	0.12063012810237\\
649	0.12021226083818\\
651	0.119797024666639\\
653	0.119384396716219\\
655	0.118974354358972\\
657	0.118566875207601\\
659	0.118161937112573\\
661	0.117759518159255\\
663	0.117359596665101\\
665	0.11696215117687\\
667	0.116567160467864\\
669	0.116174603535225\\
671	0.115784459597247\\
673	0.115396708090726\\
675	0.115011328668353\\
677	0.114628301196123\\
679	0.114247605750789\\
681	0.113869222617344\\
683	0.113493132286539\\
685	0.113119315452422\\
687	0.112747753009918\\
689	0.112378426052437\\
691	0.112011315869508\\
693	0.111646403944451\\
695	0.111283671952071\\
697	0.110923101756383\\
699	0.11056467540837\\
701	0.110208375143764\\
703	0.109854183380859\\
705	0.109502082718354\\
707	0.109152055933213\\
709	0.108804085978559\\
711	0.108458155981604\\
713	0.10811424924159\\
715	0.107772349227763\\
717	0.10743243957737\\
719	0.10709450409369\\
721	0.106758526744081\\
723	0.10642449165805\\
725	0.106092383125364\\
727	0.105762185594162\\
729	0.10543388366911\\
731	0.105107462109568\\
733	0.10478290582779\\
735	0.104460199887131\\
737	0.104139329500304\\
739	0.103820280027625\\
741	0.103503036975311\\
743	0.103187585993779\\
745	0.102873912875978\\
747	0.102562003555739\\
749	0.102251844106145\\
751	0.101943420737917\\
753	0.101636719797836\\
755	0.10133172776717\\
757	0.101028431260121\\
759	0.100726817022305\\
761	0.10042687192924\\
763	0.100128582984853\\
765	0.0998319373200174\\
767	0.0995369221910898\\
769	0.099243524978483\\
771	0.0989517331852546\\
773	0.0986615344356953\\
775	0.098372916473966\\
777	0.0980858671627244\\
779	0.0978003744817804\\
781	0.0975164265267725\\
783	0.0972340115078534\\
785	0.0969531177483944\\
787	0.0966737336837093\\
789	0.0963958478597891\\
791	0.09611944893206\\
793	0.0958445256641444\\
795	0.0955710669266538\\
797	0.0952990616959869\\
799	0.0950284990531397\\
801	0.0947593681825387\\
803	0.0944916583708884\\
805	0.0942253590060254\\
807	0.0939604595757936\\
809	0.09369694966693\\
811	0.0934348189639718\\
813	0.0931740572481609\\
815	0.0929146543963819\\
817	0.0926566003801017\\
819	0.0923998852643204\\
821	0.0921444992065424\\
823	0.0918904324557597\\
825	0.0916376753514404\\
827	0.0913862183225383\\
829	0.091136051886508\\
831	0.0908871666483397\\
833	0.0906395532995981\\
835	0.0903932026174781\\
837	0.0901481054638714\\
839	0.0899042527844412\\
841	0.0896616356077137\\
843	0.0894202450441772\\
845	0.0891800722853952\\
847	0.0889411086031268\\
849	0.0887033453484545\\
851	0.0884667739509366\\
853	0.0882313859177587\\
855	0.0879971728328922\\
857	0.0877641263562753\\
859	0.0875322382229942\\
861	0.0873015002424775\\
863	0.0870719042977074\\
865	0.0868434423444172\\
867	0.0866161064103364\\
869	0.0863898885944065\\
871	0.0861647810660302\\
873	0.0859407760643218\\
875	0.0857178658973696\\
877	0.0854960429415026\\
879	0.0852752996405717\\
881	0.0850556285052316\\
883	0.0848370221122394\\
885	0.0846194731037618\\
887	0.0844029741866805\\
889	0.0841875181319191\\
891	0.0839730977737679\\
893	0.0837597060092246\\
895	0.0835473357973293\\
897	0.0833359801585329\\
899	0.0831256321740424\\
901	0.082916284985197\\
903	0.0827079317928396\\
905	0.082500565856704\\
907	0.0822941804948015\\
909	0.0820887690828166\\
911	0.081884325053515\\
913	0.0816808418961557\\
915	0.081478313155907\\
917	0.081276732433271\\
919	0.0810760933835169\\
921	0.0808763897161203\\
923	0.0806776151942146\\
925	0.0804797636340233\\
927	0.080282828904346\\
929	0.0800868049259971\\
931	0.079891685671296\\
933	0.0796974651635324\\
935	0.079504137476452\\
937	0.079311696733752\\
939	0.0791201371085663\\
941	0.078929452822973\\
943	0.0787396381475022\\
945	0.0785506874006404\\
947	0.0783625949483608\\
949	0.0781753552036317\\
951	0.077988962625962\\
953	0.0778034117209251\\
955	0.0776186970397014\\
957	0.0774348131786218\\
959	0.0772517547787261\\
961	0.0770695165253048\\
963	0.0768880931474777\\
965	0.0767074794177382\\
967	0.0765276701515443\\
969	0.0763486602068842\\
971	0.076170444483851\\
973	0.0759930179242455\\
975	0.0758163755111443\\
977	0.0756405122685154\\
979	0.0754654232608002\\
981	0.0752911035925273\\
983	0.0751175484079178\\
985	0.0749447528904957\\
987	0.0747727122627077\\
989	0.0746014217855468\\
991	0.0744308767581698\\
993	0.0742610725175353\\
995	0.0740920044380322\\
997	0.0739236679311196\\
999	0.0737560584449698\\
};
\addlegendentry{Maximum Value}
\addplot[mark=none,blue!50,name path=B,forget plot] coordinates {(9,0) (999,0)};
\addplot [fill=blue!50,forget plot] fill between[of=A and B];
%\addlegendentry{Other Products}
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
9	0.948522902929314\\
11	0.983702665902631\\
13	0.917863045003796\\
15	0.914109965041018\\
17	0.873023046422171\\
19	0.875212176110231\\
21	0.951617192673318\\
23	0.834419413111834\\
25	0.851604259125352\\
27	0.769404274946385\\
29	0.825755691930969\\
31	0.823043278045354\\
33	0.775808662059865\\
35	0.753048272036185\\
37	0.760784633983824\\
39	0.77162775594282\\
41	0.769540965041396\\
43	0.754237936207835\\
45	0.73139778124929\\
47	0.707316228243087\\
49	0.686832094132224\\
51	0.672398628013618\\
53	0.664107342653032\\
55	0.660504624384726\\
57	0.659620062273192\\
59	0.65969935178456\\
61	0.659507353513139\\
63	0.65832923182159\\
65	0.655844961246013\\
67	0.651990076049929\\
69	0.646847201764865\\
71	0.64057416209271\\
73	0.63336052950083\\
75	0.625402822627279\\
77	0.616890859313552\\
79	0.608000455440373\\
81	0.59888966795845\\
83	0.589697051382929\\
85	0.580541125293974\\
87	0.571520635948796\\
89	0.562715383124037\\
91	0.554187466228015\\
93	0.545982836181236\\
95	0.538133051779813\\
97	0.530657146513226\\
99	0.523563520642022\\
101	0.516851785476969\\
103	0.510514501604293\\
105	0.50453876875643\\
107	0.498907640564667\\
109	0.493601351324583\\
111	0.488598353406423\\
113	0.483876172749035\\
115	0.47941209603769\\
117	0.475183706966233\\
119	0.471169290829863\\
121	0.467348127032963\\
123	0.463700688353347\\
125	0.460208764352889\\
127	0.456855524468189\\
129	0.453625534285741\\
131	0.45050473647049\\
133	0.447480405885723\\
135	0.44454108668297\\
137	0.441676517586606\\
139	0.438877550259383\\
141	0.436136064506542\\
143	0.433444883142099\\
145	0.430797688580884\\
147	0.428188942611352\\
149	0.425613810324472\\
151	0.423068088802063\\
153	0.420548140884422\\
155	0.418050834125362\\
157	0.415573484888326\\
159	0.413113807427973\\
161	0.410669867727593\\
163	0.408240041815673\\
165	0.40582297825828\\
167	0.40341756451253\\
169	0.401022896825967\\
171	0.398638253374118\\
173	0.396263070341198\\
175	0.393896920665134\\
177	0.391539495186235\\
179	0.389190585957989\\
181	0.386850071497794\\
183	0.384517903774422\\
185	0.382194096747279\\
187	0.379878716289864\\
189	0.377571871346026\\
191	0.375273706182676\\
193	0.372984393616496\\
195	0.370704129104827\\
197	0.368433125602506\\
199	0.36617160909688\\
201	0.363919814742694\\
203	0.361677983527059\\
205	0.359446359402412\\
207	0.35722518683218\\
209	0.355014708700085\\
211	0.352815164539467\\
213	0.350626789043935\\
215	0.348449810825028\\
217	0.346284451386449\\
219	0.344130924287926\\
221	0.341989434474827\\
223	0.339860177752387\\
225	0.337743340385864\\
227	0.335639098810091\\
229	0.333547619433817\\
231	0.331469058525927\\
233	0.329403562172163\\
235	0.327351266292286\\
237	0.325312296708836\\
239	0.32328676925967\\
241	0.321274789947442\\
243	0.319276455119957\\
245	0.317291851676128\\
247	0.315321057292873\\
249	0.313364140668889\\
251	0.311421161781736\\
253	0.309492172155138\\
255	0.307577215133785\\
257	0.30567632616329\\
259	0.303789533073266\\
261	0.301916856361762\\
263	0.300058309479538\\
265	0.298213899112896\\
267	0.296383625463948\\
269	0.294567482527381\\
271	0.292765458362944\\
273	0.290977535362982\\
275	0.28920369051448\\
277	0.287443895655179\\
279	0.285698117723395\\
281	0.283966319001279\\
283	0.282248457351298\\
285	0.280544486445787\\
287	0.278854355989487\\
289	0.277178011934989\\
291	0.275515396691088\\
293	0.273866449324061\\
295	0.272231105751903\\
297	0.270609298931605\\
299	0.269000959039555\\
301	0.267406013645171\\
303	0.265824387877893\\
305	0.264256004587664\\
307	0.262700784499037\\
309	0.261158646359078\\
311	0.259629507079201\\
313	0.258113281871111\\
315	0.256609884377017\\
317	0.255119226794279\\
319	0.253641219994662\\
321	0.252175773638362\\
323	0.250722796282976\\
325	0.249282195487574\\
327	0.247853877912058\\
329	0.246437749411946\\
331	0.245033715128756\\
333	0.243641679576155\\
335	0.242261546722006\\
337	0.240893220066488\\
339	0.239536602716416\\
341	0.238191597455921\\
343	0.236858106813623\\
345	0.235536033126435\\
347	0.234225278600128\\
349	0.232925745366791\\
351	0.231637335539311\\
353	0.230359951262981\\
355	0.229093494764376\\
357	0.227837868397587\\
359	0.226592974687941\\
361	0.225358716373295\\
363	0.22413499644303\\
365	0.222921718174813\\
367	0.221718785169249\\
369	0.220526101382501\\
371	0.219343571156966\\
373	0.218171099250097\\
375	0.217008590861452\\
377	0.215855951658039\\
379	0.214713087798052\\
381	0.213579905953047\\
383	0.212456313328651\\
385	0.211342217683848\\
387	0.210237527348931\\
389	0.209142151242156\\
391	0.208055998885185\\
393	0.206978980417346\\
395	0.205911006608788\\
397	0.204851988872575\\
399	0.203801839275764\\
401	0.202760470549524\\
403	0.201727796098337\\
405	0.200703730008326\\
407	0.199688187054755\\
409	0.198681082708741\\
411	0.19768233314321\\
413	0.196691855238146\\
415	0.195709566585162\\
417	0.194735385491424\\
419	0.193769230982971\\
421	0.19281102280745\\
423	0.191860681436306\\
425	0.190918128066452\\
427	0.18998328462144\\
429	0.189056073752178\\
431	0.188136418837189\\
433	0.187224243982467\\
435	0.186319474020931\\
437	0.185422034511505\\
439	0.184531851737854\\
441	0.183648852706777\\
443	0.182772965146297\\
445	0.181904117503453\\
447	0.18104223894181\\
449	0.180187259338719\\
451	0.179339109282324\\
453	0.17849772006834\\
455	0.17766302369662\\
457	0.176834952867519\\
459	0.17601344097807\\
461	0.17519842211798\\
463	0.174389831065471\\
465	0.173587603282963\\
467	0.172791674912615\\
469	0.172001982771739\\
471	0.171218464348089\\
473	0.17044105779504\\
475	0.169669701926665\\
477	0.168904336212714\\
479	0.168144900773513\\
481	0.167391336374777\\
483	0.166643584422357\\
485	0.165901586956922\\
487	0.16516528664858\\
489	0.164434626791452\\
491	0.163709551298197\\
493	0.162990004694499\\
495	0.16227593211352\\
497	0.161567279290322\\
499	0.160863992556266\\
501	0.16016601883339\\
503	0.159473305628773\\
505	0.158785801028884\\
507	0.158103453693929\\
509	0.15742621285219\\
511	0.156754028294362\\
513	0.1560868503679\\
515	0.155424629971365\\
517	0.154767318548781\\
519	0.154114868084006\\
521	0.153467231095112\\
523	0.152824360628791\\
525	0.152186210254768\\
527	0.151552734060246\\
529	0.150923886644366\\
531	0.1502996231127\\
533	0.149679899071763\\
535	0.149064670623559\\
537	0.148453894360158\\
539	0.147847527358297\\
541	0.147245527174024\\
543	0.146647851837368\\
545	0.146054459847053\\
547	0.145465310165239\\
549	0.144880362212305\\
551	0.144299575861675\\
553	0.143722911434674\\
555	0.143150329695434\\
557	0.142581791845829\\
559	0.142017259520468\\
561	0.141456694781711\\
563	0.140900060114743\\
565	0.140347318422684\\
567	0.139798433021742\\
569	0.139253367636416\\
571	0.138712086394732\\
573	0.138174553823539\\
575	0.137640734843833\\
577	0.137110594766141\\
579	0.136584099285938\\
581	0.13606121447912\\
583	0.135541906797511\\
585	0.135026143064428\\
587	0.13451389047028\\
589	0.134005116568219\\
591	0.133499789269837\\
593	0.132997876840902\\
595	0.132499347897148\\
597	0.132004171400104\\
599	0.131512316652969\\
601	0.131023753296535\\
603	0.130538451305152\\
605	0.13005638098274\\
607	0.12957751295884\\
609	0.129101818184718\\
611	0.128629267929506\\
613	0.128159833776388\\
615	0.127693487618833\\
617	0.127230201656868\\
619	0.126769948393396\\
621	0.126312700630552\\
623	0.125858431466111\\
625	0.125407114289927\\
627	0.124958722780422\\
629	0.124513230901115\\
631	0.124070612897186\\
633	0.12363084329209\\
635	0.123193896884207\\
637	0.122759748743531\\
639	0.122328374208399\\
641	0.121899748882266\\
643	0.121473848630509\\
645	0.121050649577274\\
647	0.120630128102369\\
649	0.120212260838181\\
651	0.119797024666639\\
653	0.119384396716219\\
655	0.118974354358972\\
657	0.118566875207601\\
659	0.118161937112573\\
661	0.117759518159254\\
663	0.117359596665102\\
665	0.11696215117687\\
667	0.116567160467864\\
669	0.116174603535225\\
671	0.115784459597247\\
673	0.115396708090727\\
675	0.115011328668353\\
677	0.114628301196123\\
679	0.114247605750788\\
681	0.113869222617344\\
683	0.113493132286539\\
685	0.113119315452422\\
687	0.112747753009918\\
689	0.112378426052437\\
691	0.112011315869508\\
693	0.111646403944452\\
695	0.111283671952071\\
697	0.110923101756383\\
699	0.110564675408369\\
701	0.110208375143764\\
703	0.10985418338086\\
705	0.109502082718355\\
707	0.109152055933212\\
709	0.108804085978559\\
711	0.108458155981605\\
713	0.108114249241591\\
715	0.107772349227763\\
717	0.10743243957737\\
719	0.10709450409369\\
721	0.10675852674408\\
723	0.10642449165805\\
725	0.106092383125364\\
727	0.105762185594162\\
729	0.10543388366911\\
731	0.105107462109568\\
733	0.104782905827789\\
735	0.104460199887131\\
737	0.104139329500304\\
739	0.103820280027625\\
741	0.103503036975311\\
743	0.103187585993779\\
745	0.102873912875978\\
747	0.10256200355574\\
749	0.102251844106144\\
751	0.101943420737917\\
753	0.101636719797837\\
755	0.101331727767169\\
757	0.10102843126012\\
759	0.100726817022305\\
761	0.10042687192924\\
763	0.100128582984854\\
765	0.0998319373200174\\
767	0.0995369221910892\\
769	0.0992435249784833\\
771	0.0989517331852534\\
773	0.0986615344356951\\
775	0.0983729164739663\\
777	0.0980858671627242\\
779	0.0978003744817804\\
781	0.0975164265267727\\
783	0.0972340115078534\\
785	0.0969531177483947\\
787	0.0966737336837096\\
789	0.0963958478597899\\
791	0.0961194489320598\\
793	0.0958445256641443\\
795	0.0955710669266544\\
797	0.0952990616959869\\
799	0.0950284990531391\\
801	0.0947593681825387\\
803	0.0944916583708886\\
805	0.0942253590060257\\
807	0.0939604595757936\\
809	0.0936969496669308\\
811	0.0934348189639716\\
813	0.0931740572481607\\
815	0.0929146543963824\\
817	0.0926566003801018\\
819	0.0923998852643201\\
821	0.0921444992065427\\
823	0.09189043245576\\
825	0.0916376753514406\\
827	0.091386218322538\\
829	0.091136051886508\\
831	0.0908871666483399\\
833	0.0906395532995985\\
835	0.0903932026174788\\
837	0.0901481054638716\\
839	0.089904252784441\\
841	0.0896616356077135\\
843	0.0894202450441778\\
845	0.0891800722853963\\
847	0.0889411086031263\\
849	0.0887033453484541\\
851	0.0884667739509371\\
853	0.0882313859177588\\
855	0.0879971728328922\\
857	0.0877641263562749\\
859	0.0875322382229937\\
861	0.0873015002424784\\
863	0.0870719042977066\\
865	0.0868434423444178\\
867	0.0866161064103367\\
869	0.0863898885944061\\
871	0.0861647810660294\\
873	0.0859407760643214\\
875	0.0857178658973698\\
877	0.0854960429415037\\
879	0.0852752996405723\\
881	0.0850556285052314\\
883	0.0848370221122396\\
885	0.0846194731037616\\
887	0.0844029741866806\\
889	0.0841875181319195\\
891	0.0839730977737688\\
893	0.0837597060092239\\
895	0.0835473357973296\\
897	0.0833359801585326\\
899	0.0831256321740418\\
901	0.082916284985196\\
903	0.0827079317928394\\
905	0.0825005658567043\\
907	0.0822941804948012\\
909	0.0820887690828162\\
911	0.0818843250535154\\
913	0.0816808418961566\\
915	0.0814783131559072\\
917	0.0812767324332703\\
919	0.0810760933835161\\
921	0.0808763897161212\\
923	0.0806776151942133\\
925	0.0804797636340238\\
927	0.0802828289043455\\
929	0.0800868049259977\\
931	0.0798916856712964\\
933	0.0796974651635321\\
935	0.0795041374764525\\
937	0.079311696733752\\
939	0.0791201371085661\\
941	0.0789294528229736\\
943	0.078739638147502\\
945	0.0785506874006409\\
947	0.0783625949483597\\
949	0.0781753552036317\\
951	0.0779889626259624\\
953	0.0778034117209254\\
955	0.077618697039701\\
957	0.0774348131786224\\
959	0.0772517547787257\\
961	0.0770695165253058\\
963	0.076888093147477\\
965	0.0767074794177383\\
967	0.076527670151545\\
969	0.0763486602068835\\
971	0.0761704444838517\\
973	0.0759930179242451\\
975	0.0758163755111453\\
977	0.0756405122685158\\
979	0.0754654232608006\\
981	0.0752911035925276\\
983	0.0751175484079173\\
985	0.074944752890495\\
987	0.0747727122627081\\
989	0.0746014217855467\\
991	0.07443087675817\\
993	0.0742610725175352\\
995	0.0740920044380317\\
997	0.0739236679311192\\
999	0.0737560584449691\\
};
\addlegendentry{$\sum_{p=1}^m P_{B-3}(\cos \theta_p)P_{B-1}(\cos \theta_p)$}

%\draw[dashed,line width=3pt, green ] (axis cs: 103,0)--(axis cs:103,1) coordinate (s2);
%\addlegendimage{dashed,line width=10pt,color=green}
%\addlegendentry{$m=\frac{B^2}{10}$}
\draw[dashed, line width=2pt,black] (axis cs: 71,0)--(axis cs:71,1) coordinate (s2);
\addlegendimage[forget plot]{line width=2pt,color=black}
\addlegendentry{Minimum Sample}

%\addlegendentry{Shaded area}
\end{axis}
\end{tikzpicture}%

==> samples.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
%\begin{axis}[%
%name=axis1,
%width=5in,
%height=2.5in,
%at={(1.825in,0.634in)},
%scale only axis,
%point meta min=-131,
%point meta max=0,
%axis on top,
%xmin=-35.5,
%xmax=35.5,
%xlabel style={font=\color{white!15!black}},
%xlabel={k (order)},
%ymin=0,
%ymax=35.5,
%ytick={ 0,  5,  10,  15,  20,  25,  30, 35},
%ylabel style={font=\color{white!15!black}},
%ylabel={l (degree)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Original SMC (s=1)},
%colormap={mymap}{[1pt] rgb(0pt)=(0,0,0); rgb(1pt)=(0,0,0.625); rgb(7pt)=(0,0,1); %rgb(23pt)=(0,1,1); rgb(39pt)=(1,1,0); rgb(55pt)=(1,0,0); rgb(63pt)=(0.5,0,0)},
% colorbar
%]
% \addplot [forget plot] graphics {Figure_Dissertation/Chapter4_Tikz/%Chapter3_distribution.pdf} ;
%\end{axis}

%colorbar horizontal
\node[inner sep=0pt] (samples) at (0,0)
    {\includegraphics[width=.8\textwidth]{Chapter4_Proposed_m100_500_900_N1024.pdf}};
\begin{scope}[every node/.style={text width=7cm,align=left}]
\node [below,align=left  ,xshift = -2cm ,yshift = -0.5cm] at (samples.south){(a) m = 100};
\node [below,align=center,xshift = 0cm  ,yshift = -0.5cm] at (samples.south){(b) m = 500};
\node [below,align=right ,xshift = 2.5cm,yshift = -0.5cm] at (samples.south){(c) m = 900};
\end{scope}
\end{tikzpicture}
 
